Absence of singular continuous spectra and embedded eigenvalues for one dimensional quantum walks with general long-range coins

This paper is a continuation of the paper \cite{W} by the third author, which studied quantum walks with special long-range perturbations of the coin operator. In this paper, we consider general long-range perturbations of the coin operator and prove the non-existence of a singular continuous spectrum and embedded eigenvalues. The proof relies on the construction of generalized eigenfunctions (Jost solutions) which was studied in the short-range case in \cite{MSSSSdis}.

==> figure1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(49.5000,10.3500)(2.5000,-13.6000)%
% POLYLINE 2 0 3 0 Black White  
% 4 400 1000 2400 1000 2400 1000 2400 1000
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 2400 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 2200 1200 2200 400 2200 400 2200 400
% 
\special{pn 8}%
\special{pa 2200 1200}%
\special{pa 2200 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2700 1000 2900 1000
% 
\special{pn 8}%
\special{pa 2700 1000}%
\special{pa 2900 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 1000}%
\special{pa 2833 980}%
\special{pa 2847 1000}%
\special{pa 2833 1020}%
\special{pa 2900 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3200 1000 5200 1000 5200 1000 5200 1000
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 5200 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 5000 1200 5000 400 5000 400 5000 400
% 
\special{pn 8}%
\special{pa 5000 1200}%
\special{pa 5000 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 1090 400 1190 5 0 0 0
% $-\pi$
\put(4.0000,-11.9000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1260 1090 1260 1190 5 0 0 0
% 0
\put(12.6000,-11.9000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 2090 1090 2090 1190 5 0 0 0
% $\pi$
\put(20.9000,-11.9000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1250 290 1250 390 5 0 0 0
% $\mathrm{i}b_{3}$
\put(12.5000,-3.9000){\makebox(0,0){$\mathrm{i}b_{3}$}}%
% STR 2 0 3 0 Black White  
% 4 3190 1100 3190 1200 5 0 0 0
% $0$
\put(31.9000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White  
% 4 5180 1120 5180 1220 5 0 0 0
% $\pi$
\put(51.8000,-12.2000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 4550 800 4550 900 2 0 0 0
% 
\put(45.5000,-9.0000){\makebox(0,0)[lb]{}}%
% POLYLINE 2 0 3 0 Black White  
% 4 3400 1220 3400 420 3400 420 3400 420
% 
\special{pn 8}%
\special{pa 3400 1220}%
\special{pa 3400 420}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 600 400 600 1200 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 1200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 1400 400 1400 1200 1400 1200 1400 1200
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 1200}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 600 500 1000 500
% 
\special{pn 4}%
\special{pa 600 500}%
\special{pa 1000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 500}%
\special{pa 933 480}%
\special{pa 947 500}%
\special{pa 933 520}%
\special{pa 1000 500}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 1400 500 1800 500
% 
\special{pn 4}%
\special{pa 1400 500}%
\special{pa 1800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 500}%
\special{pa 1733 480}%
\special{pa 1747 500}%
\special{pa 1733 520}%
\special{pa 1800 500}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 980 500 1580 500
% 
\special{pn 4}%
\special{pa 980 500}%
\special{pa 1580 500}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 2 1750 500 2200 500
% 
\special{pn 4}%
\special{pa 1750 500}%
\special{pa 2200 500}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 600 690 1000 690
% 
\special{pn 8}%
\special{pa 600 690}%
\special{pa 1000 690}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1000 690}%
\special{pa 933 670}%
\special{pa 947 690}%
\special{pa 933 710}%
\special{pa 1000 690}%
\special{fp}%
% LINE 2 1 3 0 Black White  
% 2 990 690 1390 690
% 
\special{pn 8}%
\special{pa 990 690}%
\special{pa 1390 690}%
\special{da 0.070}%
% VECTOR 2 1 3 0 Black White  
% 2 1400 690 1800 690
% 
\special{pn 8}%
\special{pa 1400 690}%
\special{pa 1800 690}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1800 690}%
\special{pa 1733 670}%
\special{pa 1747 690}%
\special{pa 1733 710}%
\special{pa 1800 690}%
\special{fp}%
% LINE 2 1 3 0 Black White  
% 2 1800 690 2200 690
% 
\special{pn 8}%
\special{pa 1800 690}%
\special{pa 2200 690}%
\special{da 0.070}%
% ELLIPSE 2 1 3 0 Black White  
% 4 4200 1000 4800 720 4800 720 4800 720
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4800 1000}%
\special{pa 4800 1011}%
\special{pa 4799 1012}%
\special{pa 4799 1019}%
\special{pa 4798 1020}%
\special{pa 4798 1025}%
\special{pa 4797 1026}%
\special{pa 4797 1030}%
\special{pa 4796 1031}%
\special{pa 4796 1034}%
\special{pa 4795 1035}%
\special{pa 4795 1037}%
\special{pa 4794 1038}%
\special{pa 4794 1041}%
\special{pa 4793 1041}%
\special{pa 4793 1044}%
\special{pa 4792 1044}%
\special{pa 4791 1049}%
\special{pa 4790 1050}%
\special{pa 4790 1052}%
\special{pa 4789 1052}%
\special{pa 4789 1054}%
\special{pa 4788 1055}%
\special{pa 4788 1056}%
\special{pa 4787 1057}%
\special{pa 4787 1058}%
\special{fp}%
\special{pa 4757 1104}%
\special{pa 4755 1106}%
\special{pa 4755 1107}%
\special{pa 4754 1107}%
\special{pa 4754 1108}%
\special{pa 4753 1108}%
\special{pa 4753 1109}%
\special{pa 4751 1111}%
\special{pa 4750 1111}%
\special{pa 4750 1112}%
\special{pa 4748 1114}%
\special{pa 4748 1115}%
\special{pa 4747 1115}%
\special{pa 4745 1117}%
\special{pa 4745 1118}%
\special{pa 4744 1118}%
\special{pa 4742 1120}%
\special{pa 4742 1121}%
\special{pa 4741 1121}%
\special{pa 4737 1125}%
\special{pa 4736 1125}%
\special{pa 4736 1126}%
\special{pa 4734 1128}%
\special{pa 4733 1128}%
\special{pa 4733 1129}%
\special{pa 4732 1130}%
\special{pa 4731 1130}%
\special{pa 4731 1131}%
\special{pa 4730 1131}%
\special{pa 4726 1135}%
\special{pa 4725 1135}%
\special{pa 4724 1136}%
\special{pa 4724 1137}%
\special{pa 4723 1137}%
\special{pa 4721 1139}%
\special{pa 4720 1139}%
\special{pa 4720 1140}%
\special{pa 4719 1141}%
\special{pa 4718 1141}%
\special{pa 4715 1144}%
\special{pa 4715 1144}%
\special{fp}%
\special{pa 4663 1178}%
\special{pa 4662 1179}%
\special{pa 4659 1180}%
\special{pa 4658 1181}%
\special{pa 4655 1182}%
\special{pa 4654 1183}%
\special{pa 4651 1184}%
\special{pa 4651 1185}%
\special{pa 4648 1186}%
\special{pa 4647 1187}%
\special{pa 4644 1188}%
\special{pa 4643 1189}%
\special{pa 4640 1190}%
\special{pa 4639 1191}%
\special{pa 4636 1192}%
\special{pa 4635 1193}%
\special{pa 4632 1194}%
\special{pa 4631 1195}%
\special{pa 4628 1196}%
\special{pa 4627 1197}%
\special{pa 4624 1198}%
\special{pa 4623 1199}%
\special{pa 4621 1199}%
\special{pa 4620 1200}%
\special{pa 4617 1201}%
\special{pa 4616 1202}%
\special{pa 4613 1203}%
\special{pa 4612 1204}%
\special{pa 4611 1204}%
\special{pa 4610 1205}%
\special{pa 4608 1205}%
\special{pa 4607 1206}%
\special{fp}%
\special{pa 4549 1228}%
\special{pa 4548 1228}%
\special{pa 4547 1229}%
\special{pa 4544 1229}%
\special{pa 4543 1230}%
\special{pa 4538 1231}%
\special{pa 4537 1232}%
\special{pa 4535 1232}%
\special{pa 4534 1233}%
\special{pa 4531 1233}%
\special{pa 4530 1234}%
\special{pa 4529 1234}%
\special{pa 4528 1235}%
\special{pa 4525 1235}%
\special{pa 4524 1236}%
\special{pa 4522 1236}%
\special{pa 4521 1237}%
\special{pa 4518 1237}%
\special{pa 4517 1238}%
\special{pa 4515 1238}%
\special{pa 4513 1239}%
\special{pa 4508 1240}%
\special{pa 4507 1241}%
\special{pa 4505 1241}%
\special{pa 4503 1242}%
\special{pa 4501 1242}%
\special{pa 4500 1243}%
\special{pa 4497 1243}%
\special{pa 4496 1244}%
\special{pa 4494 1244}%
\special{pa 4492 1245}%
\special{pa 4489 1245}%
\special{fp}%
\special{pa 4427 1259}%
\special{pa 4420 1260}%
\special{pa 4419 1261}%
\special{pa 4415 1261}%
\special{pa 4413 1262}%
\special{pa 4404 1263}%
\special{pa 4403 1264}%
\special{pa 4397 1264}%
\special{pa 4396 1265}%
\special{pa 4392 1265}%
\special{pa 4391 1266}%
\special{pa 4378 1267}%
\special{pa 4377 1268}%
\special{pa 4371 1268}%
\special{pa 4370 1269}%
\special{pa 4365 1269}%
\special{fp}%
\special{pa 4300 1276}%
\special{pa 4295 1276}%
\special{pa 4294 1277}%
\special{pa 4281 1277}%
\special{pa 4279 1278}%
\special{pa 4262 1278}%
\special{pa 4261 1279}%
\special{pa 4237 1279}%
\special{pa 4236 1279}%
\special{fp}%
\special{pa 4170 1280}%
\special{pa 4165 1280}%
\special{pa 4164 1279}%
\special{pa 4138 1279}%
\special{pa 4137 1278}%
\special{pa 4121 1278}%
\special{pa 4120 1277}%
\special{pa 4106 1277}%
\special{pa 4106 1277}%
\special{fp}%
\special{pa 4041 1270}%
\special{pa 4037 1270}%
\special{pa 4036 1269}%
\special{pa 4031 1269}%
\special{pa 4029 1268}%
\special{pa 4024 1268}%
\special{pa 4022 1267}%
\special{pa 4017 1267}%
\special{pa 4016 1266}%
\special{pa 4003 1265}%
\special{pa 4002 1264}%
\special{pa 3998 1264}%
\special{pa 3997 1263}%
\special{pa 3991 1263}%
\special{pa 3990 1262}%
\special{pa 3981 1261}%
\special{pa 3979 1260}%
\special{pa 3979 1260}%
\special{fp}%
\special{pa 3917 1247}%
\special{pa 3916 1247}%
\special{pa 3915 1246}%
\special{pa 3908 1245}%
\special{pa 3907 1244}%
\special{pa 3905 1244}%
\special{pa 3903 1243}%
\special{pa 3901 1243}%
\special{pa 3900 1242}%
\special{pa 3893 1241}%
\special{pa 3892 1240}%
\special{pa 3890 1240}%
\special{pa 3889 1239}%
\special{pa 3882 1238}%
\special{pa 3881 1237}%
\special{pa 3880 1237}%
\special{pa 3879 1236}%
\special{pa 3876 1236}%
\special{pa 3875 1235}%
\special{pa 3873 1235}%
\special{pa 3872 1234}%
\special{pa 3869 1234}%
\special{pa 3868 1233}%
\special{pa 3867 1233}%
\special{pa 3866 1232}%
\special{pa 3863 1232}%
\special{pa 3862 1231}%
\special{pa 3857 1230}%
\special{pa 3857 1230}%
\special{fp}%
\special{pa 3798 1208}%
\special{pa 3797 1207}%
\special{pa 3795 1207}%
\special{pa 3794 1206}%
\special{pa 3791 1205}%
\special{pa 3790 1204}%
\special{pa 3787 1203}%
\special{pa 3786 1202}%
\special{pa 3783 1202}%
\special{pa 3782 1201}%
\special{pa 3779 1200}%
\special{pa 3778 1199}%
\special{pa 3775 1198}%
\special{pa 3774 1197}%
\special{pa 3771 1196}%
\special{pa 3770 1195}%
\special{pa 3769 1195}%
\special{pa 3768 1194}%
\special{pa 3766 1194}%
\special{pa 3765 1193}%
\special{pa 3762 1192}%
\special{pa 3761 1191}%
\special{pa 3760 1191}%
\special{pa 3758 1189}%
\special{pa 3755 1188}%
\special{pa 3754 1187}%
\special{pa 3751 1186}%
\special{pa 3750 1185}%
\special{pa 3747 1184}%
\special{pa 3746 1183}%
\special{pa 3743 1182}%
\special{pa 3741 1180}%
\special{fp}%
\special{pa 3690 1147}%
\special{pa 3690 1147}%
\special{pa 3689 1147}%
\special{pa 3686 1144}%
\special{pa 3685 1144}%
\special{pa 3681 1140}%
\special{pa 3680 1140}%
\special{pa 3676 1136}%
\special{pa 3675 1136}%
\special{pa 3671 1132}%
\special{pa 3670 1132}%
\special{pa 3670 1131}%
\special{pa 3669 1130}%
\special{pa 3668 1130}%
\special{pa 3668 1129}%
\special{pa 3667 1129}%
\special{pa 3666 1128}%
\special{pa 3666 1127}%
\special{pa 3665 1127}%
\special{pa 3663 1125}%
\special{pa 3663 1124}%
\special{pa 3662 1124}%
\special{pa 3648 1110}%
\special{pa 3648 1109}%
\special{pa 3647 1109}%
\special{pa 3647 1108}%
\special{pa 3646 1107}%
\special{pa 3645 1107}%
\special{pa 3645 1107}%
\special{fp}%
\special{pa 3613 1057}%
\special{pa 3612 1057}%
\special{pa 3612 1055}%
\special{pa 3611 1054}%
\special{pa 3611 1053}%
\special{pa 3610 1052}%
\special{pa 3609 1047}%
\special{pa 3608 1047}%
\special{pa 3608 1045}%
\special{pa 3607 1044}%
\special{pa 3607 1041}%
\special{pa 3606 1041}%
\special{pa 3606 1038}%
\special{pa 3605 1038}%
\special{pa 3605 1035}%
\special{pa 3604 1034}%
\special{pa 3604 1030}%
\special{pa 3603 1030}%
\special{pa 3603 1026}%
\special{pa 3602 1025}%
\special{pa 3602 1020}%
\special{pa 3601 1020}%
\special{pa 3601 1012}%
\special{pa 3600 1011}%
\special{pa 3600 1000}%
\special{fp}%
\special{pa 3613 943}%
\special{pa 3613 941}%
\special{pa 3614 941}%
\special{pa 3614 939}%
\special{pa 3615 939}%
\special{pa 3615 937}%
\special{pa 3616 936}%
\special{pa 3617 933}%
\special{pa 3618 932}%
\special{pa 3618 931}%
\special{pa 3620 929}%
\special{pa 3621 926}%
\special{pa 3623 924}%
\special{pa 3624 921}%
\special{pa 3625 921}%
\special{pa 3625 919}%
\special{pa 3626 919}%
\special{pa 3626 918}%
\special{pa 3627 918}%
\special{pa 3627 916}%
\special{pa 3628 916}%
\special{pa 3628 915}%
\special{pa 3630 913}%
\special{pa 3630 912}%
\special{pa 3631 912}%
\special{pa 3632 909}%
\special{pa 3633 909}%
\special{pa 3633 908}%
\special{pa 3636 905}%
\special{pa 3636 904}%
\special{pa 3637 904}%
\special{pa 3637 903}%
\special{pa 3640 900}%
\special{pa 3640 899}%
\special{pa 3641 899}%
\special{pa 3641 898}%
\special{pa 3644 895}%
\special{fp}%
\special{pa 3687 854}%
\special{pa 3687 854}%
\special{pa 3690 853}%
\special{pa 3690 852}%
\special{pa 3693 851}%
\special{pa 3693 850}%
\special{pa 3694 849}%
\special{pa 3697 848}%
\special{pa 3697 847}%
\special{pa 3698 847}%
\special{pa 3701 844}%
\special{pa 3704 843}%
\special{pa 3704 842}%
\special{pa 3707 841}%
\special{pa 3708 840}%
\special{pa 3708 839}%
\special{pa 3711 838}%
\special{pa 3712 837}%
\special{pa 3713 837}%
\special{pa 3713 836}%
\special{pa 3716 835}%
\special{pa 3718 833}%
\special{pa 3719 833}%
\special{pa 3719 832}%
\special{pa 3722 831}%
\special{pa 3723 830}%
\special{pa 3724 830}%
\special{pa 3726 828}%
\special{pa 3729 827}%
\special{pa 3730 826}%
\special{pa 3731 826}%
\special{pa 3732 825}%
\special{pa 3732 824}%
\special{pa 3735 823}%
\special{pa 3736 822}%
\special{pa 3737 822}%
\special{fp}%
\special{pa 3794 794}%
\special{pa 3794 794}%
\special{pa 3795 793}%
\special{pa 3797 793}%
\special{pa 3798 792}%
\special{pa 3801 791}%
\special{pa 3802 790}%
\special{pa 3807 789}%
\special{pa 3808 788}%
\special{pa 3811 787}%
\special{pa 3812 786}%
\special{pa 3817 785}%
\special{pa 3818 784}%
\special{pa 3819 784}%
\special{pa 3820 783}%
\special{pa 3822 783}%
\special{pa 3823 782}%
\special{pa 3824 782}%
\special{pa 3825 781}%
\special{pa 3830 780}%
\special{pa 3831 779}%
\special{pa 3832 779}%
\special{pa 3833 778}%
\special{pa 3836 778}%
\special{pa 3837 777}%
\special{pa 3838 777}%
\special{pa 3839 776}%
\special{pa 3844 775}%
\special{pa 3845 774}%
\special{pa 3847 774}%
\special{pa 3848 773}%
\special{pa 3849 773}%
\special{pa 3850 772}%
\special{pa 3852 772}%
\special{fp}%
\special{pa 3913 754}%
\special{pa 3915 754}%
\special{pa 3916 753}%
\special{pa 3918 753}%
\special{pa 3920 752}%
\special{pa 3923 752}%
\special{pa 3925 751}%
\special{pa 3927 751}%
\special{pa 3929 750}%
\special{pa 3931 750}%
\special{pa 3932 749}%
\special{pa 3936 749}%
\special{pa 3937 748}%
\special{pa 3940 748}%
\special{pa 3941 747}%
\special{pa 3945 747}%
\special{pa 3947 746}%
\special{pa 3949 746}%
\special{pa 3950 745}%
\special{pa 3954 745}%
\special{pa 3956 744}%
\special{pa 3958 744}%
\special{pa 3960 743}%
\special{pa 3963 743}%
\special{pa 3965 742}%
\special{pa 3974 741}%
\special{pa 3974 741}%
\special{fp}%
\special{pa 4037 730}%
\special{pa 4044 730}%
\special{pa 4046 729}%
\special{pa 4061 728}%
\special{pa 4062 727}%
\special{pa 4081 726}%
\special{pa 4082 725}%
\special{pa 4092 725}%
\special{pa 4093 724}%
\special{pa 4101 724}%
\special{fp}%
\special{pa 4166 720}%
\special{pa 4231 720}%
\special{fp}%
\special{pa 4297 724}%
\special{pa 4306 724}%
\special{pa 4308 725}%
\special{pa 4318 725}%
\special{pa 4319 726}%
\special{pa 4327 726}%
\special{pa 4329 727}%
\special{pa 4337 727}%
\special{pa 4338 728}%
\special{pa 4345 728}%
\special{pa 4347 729}%
\special{pa 4360 730}%
\special{fp}%
\special{pa 4424 740}%
\special{pa 4424 740}%
\special{pa 4425 741}%
\special{pa 4429 741}%
\special{pa 4431 742}%
\special{pa 4440 743}%
\special{pa 4441 744}%
\special{pa 4445 744}%
\special{pa 4446 745}%
\special{pa 4449 745}%
\special{pa 4450 746}%
\special{pa 4454 746}%
\special{pa 4456 747}%
\special{pa 4458 747}%
\special{pa 4459 748}%
\special{pa 4463 748}%
\special{pa 4465 749}%
\special{pa 4467 749}%
\special{pa 4468 750}%
\special{pa 4472 750}%
\special{pa 4474 751}%
\special{pa 4476 751}%
\special{pa 4477 752}%
\special{pa 4484 753}%
\special{pa 4485 754}%
\special{fp}%
\special{pa 4545 771}%
\special{pa 4547 771}%
\special{pa 4548 772}%
\special{pa 4549 772}%
\special{pa 4550 773}%
\special{pa 4553 773}%
\special{pa 4554 774}%
\special{pa 4555 774}%
\special{pa 4556 775}%
\special{pa 4561 776}%
\special{pa 4562 777}%
\special{pa 4564 777}%
\special{pa 4565 778}%
\special{pa 4566 778}%
\special{pa 4567 779}%
\special{pa 4570 779}%
\special{pa 4571 780}%
\special{pa 4574 781}%
\special{pa 4575 782}%
\special{pa 4577 782}%
\special{pa 4579 783}%
\special{pa 4580 783}%
\special{pa 4581 784}%
\special{pa 4583 784}%
\special{pa 4584 785}%
\special{pa 4587 786}%
\special{pa 4588 787}%
\special{pa 4591 787}%
\special{pa 4592 788}%
\special{pa 4595 789}%
\special{pa 4596 790}%
\special{pa 4597 790}%
\special{pa 4598 791}%
\special{pa 4600 791}%
\special{pa 4601 792}%
\special{pa 4602 792}%
\special{pa 4603 793}%
\special{fp}%
\special{pa 4661 821}%
\special{pa 4661 821}%
\special{pa 4664 822}%
\special{pa 4664 823}%
\special{pa 4667 824}%
\special{pa 4668 825}%
\special{pa 4671 826}%
\special{pa 4673 828}%
\special{pa 4674 828}%
\special{pa 4676 830}%
\special{pa 4679 831}%
\special{pa 4679 832}%
\special{pa 4682 833}%
\special{pa 4683 834}%
\special{pa 4684 834}%
\special{pa 4686 836}%
\special{pa 4687 836}%
\special{pa 4689 838}%
\special{pa 4690 838}%
\special{pa 4690 839}%
\special{pa 4693 840}%
\special{pa 4695 842}%
\special{pa 4696 842}%
\special{pa 4699 845}%
\special{pa 4702 846}%
\special{pa 4702 847}%
\special{pa 4703 847}%
\special{pa 4706 850}%
\special{pa 4709 851}%
\special{pa 4709 852}%
\special{pa 4710 853}%
\special{pa 4711 853}%
\special{pa 4712 854}%
\special{fp}%
\special{pa 4755 894}%
\special{pa 4755 894}%
\special{pa 4760 899}%
\special{pa 4760 900}%
\special{pa 4761 900}%
\special{pa 4761 901}%
\special{pa 4764 904}%
\special{pa 4764 905}%
\special{pa 4765 905}%
\special{pa 4765 906}%
\special{pa 4767 908}%
\special{pa 4767 909}%
\special{pa 4769 911}%
\special{pa 4769 912}%
\special{pa 4770 912}%
\special{pa 4770 913}%
\special{pa 4771 913}%
\special{pa 4772 916}%
\special{pa 4774 918}%
\special{pa 4774 919}%
\special{pa 4776 921}%
\special{pa 4777 924}%
\special{pa 4778 924}%
\special{pa 4778 926}%
\special{pa 4779 926}%
\special{pa 4780 929}%
\special{pa 4781 929}%
\special{pa 4781 931}%
\special{pa 4782 931}%
\special{pa 4782 933}%
\special{pa 4783 933}%
\special{pa 4783 935}%
\special{pa 4784 935}%
\special{pa 4784 937}%
\special{pa 4785 937}%
\special{pa 4785 939}%
\special{pa 4786 939}%
\special{pa 4786 940}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 600 860 1000 860
% 
\special{pn 8}%
\special{pa 600 860}%
\special{pa 1000 860}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1000 860}%
\special{pa 933 840}%
\special{pa 947 860}%
\special{pa 933 880}%
\special{pa 1000 860}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1400 860 1800 860
% 
\special{pn 8}%
\special{pa 1400 860}%
\special{pa 1800 860}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1800 860}%
\special{pa 1733 840}%
\special{pa 1747 860}%
\special{pa 1733 880}%
\special{pa 1800 860}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1800 860 2200 860
% 
\special{pn 8}%
\special{pa 1800 860}%
\special{pa 2200 860}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1400 860 1000 860
% 
\special{pn 8}%
\special{pa 1400 860}%
\special{pa 1000 860}%
\special{dt 0.045}%
% ELLIPSE 2 2 3 0 Black White  
% 4 4200 1000 4620 810 4620 810 4620 810
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4620 1000}%
\special{pa 4620 1008}%
\special{fp}%
\special{pa 4611 1038}%
\special{pa 4608 1044}%
\special{fp}%
\special{pa 4591 1069}%
\special{pa 4587 1074}%
\special{fp}%
\special{pa 4564 1095}%
\special{pa 4559 1099}%
\special{fp}%
\special{pa 4532 1116}%
\special{pa 4525 1120}%
\special{fp}%
\special{pa 4496 1135}%
\special{pa 4489 1138}%
\special{fp}%
\special{pa 4458 1150}%
\special{pa 4450 1153}%
\special{fp}%
\special{pa 4417 1163}%
\special{pa 4410 1165}%
\special{fp}%
\special{pa 4376 1172}%
\special{pa 4368 1174}%
\special{fp}%
\special{pa 4333 1180}%
\special{pa 4326 1181}%
\special{fp}%
\special{pa 4290 1186}%
\special{pa 4282 1186}%
\special{fp}%
\special{pa 4246 1189}%
\special{pa 4237 1189}%
\special{fp}%
\special{pa 4200 1190}%
\special{pa 4192 1190}%
\special{fp}%
\special{pa 4155 1189}%
\special{pa 4147 1188}%
\special{fp}%
\special{pa 4111 1186}%
\special{pa 4103 1185}%
\special{fp}%
\special{pa 4068 1180}%
\special{pa 4060 1179}%
\special{fp}%
\special{pa 4024 1173}%
\special{pa 4017 1171}%
\special{fp}%
\special{pa 3983 1163}%
\special{pa 3976 1161}%
\special{fp}%
\special{pa 3943 1150}%
\special{pa 3936 1148}%
\special{fp}%
\special{pa 3906 1135}%
\special{pa 3900 1133}%
\special{fp}%
\special{pa 3869 1117}%
\special{pa 3863 1113}%
\special{fp}%
\special{pa 3837 1096}%
\special{pa 3832 1092}%
\special{fp}%
\special{pa 3810 1070}%
\special{pa 3805 1065}%
\special{fp}%
\special{pa 3789 1038}%
\special{pa 3786 1032}%
\special{fp}%
\special{pa 3780 998}%
\special{pa 3781 991}%
\special{fp}%
\special{pa 3790 959}%
\special{pa 3793 954}%
\special{fp}%
\special{pa 3810 929}%
\special{pa 3815 925}%
\special{fp}%
\special{pa 3838 904}%
\special{pa 3843 900}%
\special{fp}%
\special{pa 3870 883}%
\special{pa 3877 879}%
\special{fp}%
\special{pa 3907 864}%
\special{pa 3914 861}%
\special{fp}%
\special{pa 3945 849}%
\special{pa 3952 847}%
\special{fp}%
\special{pa 3985 837}%
\special{pa 3992 835}%
\special{fp}%
\special{pa 4025 827}%
\special{pa 4033 826}%
\special{fp}%
\special{pa 4068 820}%
\special{pa 4076 819}%
\special{fp}%
\special{pa 4112 814}%
\special{pa 4120 813}%
\special{fp}%
\special{pa 4157 811}%
\special{pa 4165 811}%
\special{fp}%
\special{pa 4202 810}%
\special{pa 4210 810}%
\special{fp}%
\special{pa 4247 811}%
\special{pa 4255 812}%
\special{fp}%
\special{pa 4291 815}%
\special{pa 4299 815}%
\special{fp}%
\special{pa 4334 820}%
\special{pa 4342 821}%
\special{fp}%
\special{pa 4377 828}%
\special{pa 4385 829}%
\special{fp}%
\special{pa 4419 838}%
\special{pa 4426 840}%
\special{fp}%
\special{pa 4460 851}%
\special{pa 4467 853}%
\special{fp}%
\special{pa 4498 866}%
\special{pa 4505 869}%
\special{fp}%
\special{pa 4531 883}%
\special{pa 4537 887}%
\special{fp}%
\special{pa 4563 904}%
\special{pa 4568 908}%
\special{fp}%
\special{pa 4591 930}%
\special{pa 4595 935}%
\special{fp}%
\special{pa 4611 961}%
\special{pa 4614 967}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1250 490 1250 590 5 0 0 0
% $\mathrm{i}b_{2}$
\put(12.5000,-5.9000){\makebox(0,0){$\mathrm{i}b_{2}$}}%
% STR 2 0 3 0 Black White  
% 4 1250 690 1250 790 5 0 0 0
% $\mathrm{i}b_{1}$
\put(12.5000,-7.9000){\makebox(0,0){$\mathrm{i}b_{1}$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4200 1000 5000 640 5000 640 5000 640
% 
\special{pn 8}%
\special{ar 4200 1000 800 360 0.0000000 6.2831853}%
\end{picture}}%


==> figure2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(49.5000,20.7500)(2.5000,-24.0000)%
% POLYLINE 2 0 3 0 Black White  
% 4 400 1000 2400 1000 2400 1000 2400 1000
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 2400 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 2200 1200 2200 400 2200 400 2200 400
% 
\special{pn 8}%
\special{pa 2200 1200}%
\special{pa 2200 400}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 400 500 2400 500 2400 500 2400 500
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 2400 500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2700 1000 2900 1000
% 
\special{pn 8}%
\special{pa 2700 1000}%
\special{pa 2900 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 1000}%
\special{pa 2833 980}%
\special{pa 2847 1000}%
\special{pa 2833 1020}%
\special{pa 2900 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3200 1000 5200 1000 5200 1000 5200 1000
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 5200 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 5000 1200 5000 400 5000 400 5000 400
% 
\special{pn 8}%
\special{pa 5000 1200}%
\special{pa 5000 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 1090 400 1190 5 0 0 0
% $-\pi$
\put(4.0000,-11.9000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1260 1090 1260 1190 5 0 0 0
% 0
\put(12.6000,-11.9000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 2090 1090 2090 1190 5 0 0 0
% $\pi$
\put(20.9000,-11.9000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1250 290 1250 390 5 0 0 0
% $\mathrm{i}b$
\put(12.5000,-3.9000){\makebox(0,0){$\mathrm{i}b$}}%
% STR 2 0 3 0 Black White  
% 4 2340 290 2340 390 5 0 0 0
% $\mathbb{T}_{b}^{1}$
\put(23.4000,-3.9000){\makebox(0,0){$\mathbb{T}_{b}^{1}$}}%
% STR 2 0 3 0 Black White  
% 4 3190 1100 3190 1200 5 0 0 0
% $-\pi$
\put(31.9000,-12.0000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 4070 1100 4070 1200 5 0 0 0
% $0$
\put(40.7000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White  
% 4 5180 1120 5180 1220 5 0 0 0
% $\pi$
\put(51.8000,-12.2000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 5330 330 5330 430 5 0 0 0
% $\lambda_{\alpha}(\mathbb{T}_{b}^{1})$
\put(53.3000,-4.3000){\makebox(0,0){$\lambda_{\alpha}(\mathbb{T}_{b}^{1})$}}%
% LINE 3 0 3 0 Black White  
% 42 1240 500 740 1000 1180 500 680 1000 1120 500 620 1000 1060 500 600 960 1000 500 600 900 940 500 600 840 880 500 600 780 820 500 600 720 760 500 600 660 700 500 600 600 640 500 600 540 1300 500 800 1000 1360 500 860 1000 1400 520 920 1000 1400 580 980 1000 1400 640 1040 1000 1400 700 1100 1000 1400 760 1160 1000 1400 820 1220 1000 1400 880 1280 1000 1400 940 1340 1000
% 
\special{pn 4}%
\special{pa 1240 500}%
\special{pa 740 1000}%
\special{fp}%
\special{pa 1180 500}%
\special{pa 680 1000}%
\special{fp}%
\special{pa 1120 500}%
\special{pa 620 1000}%
\special{fp}%
\special{pa 1060 500}%
\special{pa 600 960}%
\special{fp}%
\special{pa 1000 500}%
\special{pa 600 900}%
\special{fp}%
\special{pa 940 500}%
\special{pa 600 840}%
\special{fp}%
\special{pa 880 500}%
\special{pa 600 780}%
\special{fp}%
\special{pa 820 500}%
\special{pa 600 720}%
\special{fp}%
\special{pa 760 500}%
\special{pa 600 660}%
\special{fp}%
\special{pa 700 500}%
\special{pa 600 600}%
\special{fp}%
\special{pa 640 500}%
\special{pa 600 540}%
\special{fp}%
\special{pa 1300 500}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 1360 500}%
\special{pa 860 1000}%
\special{fp}%
\special{pa 1400 520}%
\special{pa 920 1000}%
\special{fp}%
\special{pa 1400 580}%
\special{pa 980 1000}%
\special{fp}%
\special{pa 1400 640}%
\special{pa 1040 1000}%
\special{fp}%
\special{pa 1400 700}%
\special{pa 1100 1000}%
\special{fp}%
\special{pa 1400 760}%
\special{pa 1160 1000}%
\special{fp}%
\special{pa 1400 820}%
\special{pa 1220 1000}%
\special{fp}%
\special{pa 1400 880}%
\special{pa 1280 1000}%
\special{fp}%
\special{pa 1400 940}%
\special{pa 1340 1000}%
\special{fp}%
% LINE 3 2 3 0 Black White  
% 40 1960 1000 1460 500 1900 1000 1410 510 1840 1000 1400 560 1780 1000 1400 620 1720 1000 1400 680 1660 1000 1400 740 1600 1000 1400 800 1540 1000 1400 860 1480 1000 1400 920 2020 1000 1520 500 2080 1000 1580 500 2140 1000 1640 500 2190 990 1700 500 2200 940 1760 500 2200 880 1820 500 2200 820 1880 500 2200 760 1940 500 2200 700 2000 500 2200 640 2060 500 2200 580 2120 500
% 
\special{pn 4}%
\special{pa 1960 1000}%
\special{pa 1460 500}%
\special{dt 0.045}%
\special{pa 1900 1000}%
\special{pa 1410 510}%
\special{dt 0.045}%
\special{pa 1840 1000}%
\special{pa 1400 560}%
\special{dt 0.045}%
\special{pa 1780 1000}%
\special{pa 1400 620}%
\special{dt 0.045}%
\special{pa 1720 1000}%
\special{pa 1400 680}%
\special{dt 0.045}%
\special{pa 1660 1000}%
\special{pa 1400 740}%
\special{dt 0.045}%
\special{pa 1600 1000}%
\special{pa 1400 800}%
\special{dt 0.045}%
\special{pa 1540 1000}%
\special{pa 1400 860}%
\special{dt 0.045}%
\special{pa 1480 1000}%
\special{pa 1400 920}%
\special{dt 0.045}%
\special{pa 2020 1000}%
\special{pa 1520 500}%
\special{dt 0.045}%
\special{pa 2080 1000}%
\special{pa 1580 500}%
\special{dt 0.045}%
\special{pa 2140 1000}%
\special{pa 1640 500}%
\special{dt 0.045}%
\special{pa 2190 990}%
\special{pa 1700 500}%
\special{dt 0.045}%
\special{pa 2200 940}%
\special{pa 1760 500}%
\special{dt 0.045}%
\special{pa 2200 880}%
\special{pa 1820 500}%
\special{dt 0.045}%
\special{pa 2200 820}%
\special{pa 1880 500}%
\special{dt 0.045}%
\special{pa 2200 760}%
\special{pa 1940 500}%
\special{dt 0.045}%
\special{pa 2200 700}%
\special{pa 2000 500}%
\special{dt 0.045}%
\special{pa 2200 640}%
\special{pa 2060 500}%
\special{dt 0.045}%
\special{pa 2200 580}%
\special{pa 2120 500}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 4550 800 4550 900 2 0 0 0
% 
\put(45.5000,-9.0000){\makebox(0,0)[lb]{}}%
% POLYLINE 2 0 3 0 Black White  
% 4 400 2200 2400 2200 2400 2200 2400 2200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 2400 2200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 600 2400 600 1600 600 1600 600 1600
% 
\special{pn 8}%
\special{pa 600 2400}%
\special{pa 600 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 1400 2400 1400 1600 1400 1600 1400 1600
% 
\special{pn 8}%
\special{pa 1400 2400}%
\special{pa 1400 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 2200 2400 2200 1600 2200 1600 2200 1600
% 
\special{pn 8}%
\special{pa 2200 2400}%
\special{pa 2200 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 400 1700 2400 1700 2400 1700 2400 1700
% 
\special{pn 8}%
\special{pa 400 1700}%
\special{pa 2400 1700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2700 2200 2900 2200
% 
\special{pn 8}%
\special{pa 2700 2200}%
\special{pa 2900 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 2200}%
\special{pa 2833 2180}%
\special{pa 2847 2200}%
\special{pa 2833 2220}%
\special{pa 2900 2200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3200 2200 5200 2200 5200 2200 5200 2200
% 
\special{pn 8}%
\special{pa 3200 2200}%
\special{pa 5200 2200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 5000 2400 5000 1600 5000 1600 5000 1600
% 
\special{pn 8}%
\special{pa 5000 2400}%
\special{pa 5000 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 4200 2400 4200 1600 4200 1600 4200 1600
% 
\special{pn 8}%
\special{pa 4200 2400}%
\special{pa 4200 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 2290 400 2390 5 0 0 0
% $-\pi$
\put(4.0000,-23.9000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1260 2290 1260 2390 5 0 0 0
% 0
\put(12.6000,-23.9000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 2090 2290 2090 2390 5 0 0 0
% $\pi$
\put(20.9000,-23.9000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1490 1250 1590 5 0 0 0
% $\mathrm{i}b$
\put(12.5000,-15.9000){\makebox(0,0){$\mathrm{i}b$}}%
% STR 2 0 3 0 Black White  
% 4 2340 1490 2340 1590 5 0 0 0
% $\mathbb{T}_{b}^{2}$
\put(23.4000,-15.9000){\makebox(0,0){$\mathbb{T}_{b}^{2}$}}%
% STR 2 0 3 0 Black White  
% 4 3190 2300 3190 2400 5 0 0 0
% $-\pi$
\put(31.9000,-24.0000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 4320 2300 4320 2400 5 0 0 0
% $0$
\put(43.2000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White  
% 4 5180 2320 5180 2420 5 0 0 0
% $\pi$
\put(51.8000,-24.2000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 5330 1530 5330 1630 5 0 0 0
% $\lambda_{\alpha}(\mathbb{T}_{b}^{2})$
\put(53.3000,-16.3000){\makebox(0,0){$\lambda_{\alpha}(\mathbb{T}_{b}^{2})$}}%
% STR 2 0 3 0 Black White  
% 4 4550 2000 4550 2100 2 0 0 0
% 
\put(45.5000,-21.0000){\makebox(0,0)[lb]{}}%
% LINE 3 0 3 0 Black White  
% 42 1400 2180 920 1700 1360 2200 860 1700 1300 2200 800 1700 1240 2200 740 1700 1180 2200 680 1700 1120 2200 620 1700 1060 2200 600 1740 1000 2200 600 1800 940 2200 600 1860 880 2200 600 1920 820 2200 600 1980 760 2200 600 2040 700 2200 600 2100 640 2200 600 2160 1400 2120 980 1700 1400 2060 1040 1700 1400 2000 1100 1700 1400 1940 1160 1700 1400 1880 1220 1700 1400 1820 1280 1700 1400 1760 1340 1700
% 
\special{pn 4}%
\special{pa 1400 2180}%
\special{pa 920 1700}%
\special{fp}%
\special{pa 1360 2200}%
\special{pa 860 1700}%
\special{fp}%
\special{pa 1300 2200}%
\special{pa 800 1700}%
\special{fp}%
\special{pa 1240 2200}%
\special{pa 740 1700}%
\special{fp}%
\special{pa 1180 2200}%
\special{pa 680 1700}%
\special{fp}%
\special{pa 1120 2200}%
\special{pa 620 1700}%
\special{fp}%
\special{pa 1060 2200}%
\special{pa 600 1740}%
\special{fp}%
\special{pa 1000 2200}%
\special{pa 600 1800}%
\special{fp}%
\special{pa 940 2200}%
\special{pa 600 1860}%
\special{fp}%
\special{pa 880 2200}%
\special{pa 600 1920}%
\special{fp}%
\special{pa 820 2200}%
\special{pa 600 1980}%
\special{fp}%
\special{pa 760 2200}%
\special{pa 600 2040}%
\special{fp}%
\special{pa 700 2200}%
\special{pa 600 2100}%
\special{fp}%
\special{pa 640 2200}%
\special{pa 600 2160}%
\special{fp}%
\special{pa 1400 2120}%
\special{pa 980 1700}%
\special{fp}%
\special{pa 1400 2060}%
\special{pa 1040 1700}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1100 1700}%
\special{fp}%
\special{pa 1400 1940}%
\special{pa 1160 1700}%
\special{fp}%
\special{pa 1400 1880}%
\special{pa 1220 1700}%
\special{fp}%
\special{pa 1400 1820}%
\special{pa 1280 1700}%
\special{fp}%
\special{pa 1400 1760}%
\special{pa 1340 1700}%
\special{fp}%
% LINE 3 2 3 0 Black White  
% 40 2020 1700 1520 2200 1960 1700 1460 2200 1900 1700 1410 2190 1840 1700 1400 2140 1780 1700 1400 2080 1720 1700 1400 2020 1660 1700 1400 1960 1600 1700 1400 1900 1540 1700 1400 1840 1480 1700 1400 1780 2080 1700 1580 2200 2140 1700 1640 2200 2190 1710 1700 2200 2200 1760 1760 2200 2200 1820 1820 2200 2200 1880 1880 2200 2200 1940 1940 2200 2200 2000 2000 2200 2200 2060 2060 2200 2200 2120 2120 2200
% 
\special{pn 4}%
\special{pa 2020 1700}%
\special{pa 1520 2200}%
\special{dt 0.045}%
\special{pa 1960 1700}%
\special{pa 1460 2200}%
\special{dt 0.045}%
\special{pa 1900 1700}%
\special{pa 1410 2190}%
\special{dt 0.045}%
\special{pa 1840 1700}%
\special{pa 1400 2140}%
\special{dt 0.045}%
\special{pa 1780 1700}%
\special{pa 1400 2080}%
\special{dt 0.045}%
\special{pa 1720 1700}%
\special{pa 1400 2020}%
\special{dt 0.045}%
\special{pa 1660 1700}%
\special{pa 1400 1960}%
\special{dt 0.045}%
\special{pa 1600 1700}%
\special{pa 1400 1900}%
\special{dt 0.045}%
\special{pa 1540 1700}%
\special{pa 1400 1840}%
\special{dt 0.045}%
\special{pa 1480 1700}%
\special{pa 1400 1780}%
\special{dt 0.045}%
\special{pa 2080 1700}%
\special{pa 1580 2200}%
\special{dt 0.045}%
\special{pa 2140 1700}%
\special{pa 1640 2200}%
\special{dt 0.045}%
\special{pa 2190 1710}%
\special{pa 1700 2200}%
\special{dt 0.045}%
\special{pa 2200 1760}%
\special{pa 1760 2200}%
\special{dt 0.045}%
\special{pa 2200 1820}%
\special{pa 1820 2200}%
\special{dt 0.045}%
\special{pa 2200 1880}%
\special{pa 1880 2200}%
\special{dt 0.045}%
\special{pa 2200 1940}%
\special{pa 1940 2200}%
\special{dt 0.045}%
\special{pa 2200 2000}%
\special{pa 2000 2200}%
\special{dt 0.045}%
\special{pa 2200 2060}%
\special{pa 2060 2200}%
\special{dt 0.045}%
\special{pa 2200 2120}%
\special{pa 2120 2200}%
\special{dt 0.045}%
% POLYLINE 2 0 3 0 Black White  
% 4 4200 1220 4200 420 4200 420 4200 420
% 
\special{pn 8}%
\special{pa 4200 1220}%
\special{pa 4200 420}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3400 1220 3400 420 3400 420 3400 420
% 
\special{pn 8}%
\special{pa 3400 1220}%
\special{pa 3400 420}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3400 1600 3400 2400 3400 2400 3400 2400
% 
\special{pn 8}%
\special{pa 3400 1600}%
\special{pa 3400 2400}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 600 400 600 1200 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 1200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 1400 400 1400 1200 1400 1200 1400 1200
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 1200}%
\special{fp}%
% ELLIPSE 3 0 3 0 Black White  
% 4 4600 1000 4920 800 4920 1000 5120 1000
% 
\special{pn 4}%
\special{ar 4600 1000 320 200 0.0000000 6.2831853}%
% LINE 3 2 3 0 Black White  
% 20 4660 1000 4480 820 4600 1000 4440 840 4540 1000 4400 860 4480 1000 4360 880 4420 1000 4330 910 4360 1000 4300 940 4720 1000 4540 820 4780 1000 4590 810 4840 1000 4660 820 4900 1000 4730 830
% 
\special{pn 4}%
\special{pa 4660 1000}%
\special{pa 4480 820}%
\special{dt 0.045}%
\special{pa 4600 1000}%
\special{pa 4440 840}%
\special{dt 0.045}%
\special{pa 4540 1000}%
\special{pa 4400 860}%
\special{dt 0.045}%
\special{pa 4480 1000}%
\special{pa 4360 880}%
\special{dt 0.045}%
\special{pa 4420 1000}%
\special{pa 4330 910}%
\special{dt 0.045}%
\special{pa 4360 1000}%
\special{pa 4300 940}%
\special{dt 0.045}%
\special{pa 4720 1000}%
\special{pa 4540 820}%
\special{dt 0.045}%
\special{pa 4780 1000}%
\special{pa 4590 810}%
\special{dt 0.045}%
\special{pa 4840 1000}%
\special{pa 4660 820}%
\special{dt 0.045}%
\special{pa 4900 1000}%
\special{pa 4730 830}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 22 4820 1000 4630 1190 4760 1000 4570 1190 4700 1000 4520 1180 4640 1000 4470 1170 4580 1000 4430 1150 4520 1000 4380 1140 4460 1000 4350 1110 4400 1000 4320 1080 4340 1000 4290 1050 4880 1000 4700 1180 4920 1020 4800 1140
% 
\special{pn 4}%
\special{pa 4820 1000}%
\special{pa 4630 1190}%
\special{fp}%
\special{pa 4760 1000}%
\special{pa 4570 1190}%
\special{fp}%
\special{pa 4700 1000}%
\special{pa 4520 1180}%
\special{fp}%
\special{pa 4640 1000}%
\special{pa 4470 1170}%
\special{fp}%
\special{pa 4580 1000}%
\special{pa 4430 1150}%
\special{fp}%
\special{pa 4520 1000}%
\special{pa 4380 1140}%
\special{fp}%
\special{pa 4460 1000}%
\special{pa 4350 1110}%
\special{fp}%
\special{pa 4400 1000}%
\special{pa 4320 1080}%
\special{fp}%
\special{pa 4340 1000}%
\special{pa 4290 1050}%
\special{fp}%
\special{pa 4880 1000}%
\special{pa 4700 1180}%
\special{fp}%
\special{pa 4920 1020}%
\special{pa 4800 1140}%
\special{fp}%
% ELLIPSE 3 0 3 0 Black White  
% 4 3800 2200 4120 2000 4120 2200 4320 2200
% 
\special{pn 4}%
\special{ar 3800 2200 320 200 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 22 4000 2200 3810 2010 3940 2200 3760 2020 3880 2200 3700 2020 3820 2200 3660 2040 3760 2200 3610 2050 3700 2200 3570 2070 3640 2200 3540 2100 3580 2200 3510 2130 3520 2200 3490 2170 4060 2200 3880 2020 4110 2190 3960 2040
% 
\special{pn 4}%
\special{pa 4000 2200}%
\special{pa 3810 2010}%
\special{fp}%
\special{pa 3940 2200}%
\special{pa 3760 2020}%
\special{fp}%
\special{pa 3880 2200}%
\special{pa 3700 2020}%
\special{fp}%
\special{pa 3820 2200}%
\special{pa 3660 2040}%
\special{fp}%
\special{pa 3760 2200}%
\special{pa 3610 2050}%
\special{fp}%
\special{pa 3700 2200}%
\special{pa 3570 2070}%
\special{fp}%
\special{pa 3640 2200}%
\special{pa 3540 2100}%
\special{fp}%
\special{pa 3580 2200}%
\special{pa 3510 2130}%
\special{fp}%
\special{pa 3520 2200}%
\special{pa 3490 2170}%
\special{fp}%
\special{pa 4060 2200}%
\special{pa 3880 2020}%
\special{fp}%
\special{pa 4110 2190}%
\special{pa 3960 2040}%
\special{fp}%
% LINE 3 2 3 0 Black White  
% 20 3980 2200 3790 2390 3920 2200 3740 2380 3860 2200 3680 2380 3800 2200 3640 2360 3740 2200 3600 2340 3680 2200 3560 2320 3620 2200 3530 2290 3560 2200 3500 2260 4040 2200 3860 2380 4100 2200 3930 2370
% 
\special{pn 4}%
\special{pa 3980 2200}%
\special{pa 3790 2390}%
\special{dt 0.045}%
\special{pa 3920 2200}%
\special{pa 3740 2380}%
\special{dt 0.045}%
\special{pa 3860 2200}%
\special{pa 3680 2380}%
\special{dt 0.045}%
\special{pa 3800 2200}%
\special{pa 3640 2360}%
\special{dt 0.045}%
\special{pa 3740 2200}%
\special{pa 3600 2340}%
\special{dt 0.045}%
\special{pa 3680 2200}%
\special{pa 3560 2320}%
\special{dt 0.045}%
\special{pa 3620 2200}%
\special{pa 3530 2290}%
\special{dt 0.045}%
\special{pa 3560 2200}%
\special{pa 3500 2260}%
\special{dt 0.045}%
\special{pa 4040 2200}%
\special{pa 3860 2380}%
\special{dt 0.045}%
\special{pa 4100 2200}%
\special{pa 3930 2370}%
\special{dt 0.045}%
\end{picture}}%


==> figure3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(49.5000,21.1000)(2.5000,-24.3500)%
% POLYLINE 2 0 3 0 Black White  
% 4 400 1000 2400 1000 2400 1000 2400 1000
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 2400 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 2200 1200 2200 400 2200 400 2200 400
% 
\special{pn 8}%
\special{pa 2200 1200}%
\special{pa 2200 400}%
\special{fp}%
% POLYLINE 2 2 3 0 Black White  
% 4 400 500 2400 500 2400 500 2400 500
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 500}%
\special{pa 408 500}%
\special{fp}%
\special{pa 445 500}%
\special{pa 453 500}%
\special{fp}%
\special{pa 491 500}%
\special{pa 499 500}%
\special{fp}%
\special{pa 536 500}%
\special{pa 544 500}%
\special{fp}%
\special{pa 581 500}%
\special{pa 589 500}%
\special{fp}%
\special{pa 626 500}%
\special{pa 634 500}%
\special{fp}%
\special{pa 672 500}%
\special{pa 680 500}%
\special{fp}%
\special{pa 717 500}%
\special{pa 725 500}%
\special{fp}%
\special{pa 762 500}%
\special{pa 770 500}%
\special{fp}%
\special{pa 807 500}%
\special{pa 815 500}%
\special{fp}%
\special{pa 853 500}%
\special{pa 861 500}%
\special{fp}%
\special{pa 898 500}%
\special{pa 906 500}%
\special{fp}%
\special{pa 943 500}%
\special{pa 951 500}%
\special{fp}%
\special{pa 989 500}%
\special{pa 997 500}%
\special{fp}%
\special{pa 1034 500}%
\special{pa 1042 500}%
\special{fp}%
\special{pa 1079 500}%
\special{pa 1087 500}%
\special{fp}%
\special{pa 1124 500}%
\special{pa 1132 500}%
\special{fp}%
\special{pa 1170 500}%
\special{pa 1178 500}%
\special{fp}%
\special{pa 1215 500}%
\special{pa 1223 500}%
\special{fp}%
\special{pa 1260 500}%
\special{pa 1268 500}%
\special{fp}%
\special{pa 1305 500}%
\special{pa 1313 500}%
\special{fp}%
\special{pa 1351 500}%
\special{pa 1359 500}%
\special{fp}%
\special{pa 1396 500}%
\special{pa 1404 500}%
\special{fp}%
\special{pa 1441 500}%
\special{pa 1449 500}%
\special{fp}%
\special{pa 1487 500}%
\special{pa 1495 500}%
\special{fp}%
\special{pa 1532 500}%
\special{pa 1540 500}%
\special{fp}%
\special{pa 1577 500}%
\special{pa 1585 500}%
\special{fp}%
\special{pa 1622 500}%
\special{pa 1630 500}%
\special{fp}%
\special{pa 1668 500}%
\special{pa 1676 500}%
\special{fp}%
\special{pa 1713 500}%
\special{pa 1721 500}%
\special{fp}%
\special{pa 1758 500}%
\special{pa 1766 500}%
\special{fp}%
\special{pa 1803 500}%
\special{pa 1811 500}%
\special{fp}%
\special{pa 1849 500}%
\special{pa 1857 500}%
\special{fp}%
\special{pa 1894 500}%
\special{pa 1902 500}%
\special{fp}%
\special{pa 1939 500}%
\special{pa 1947 500}%
\special{fp}%
\special{pa 1985 500}%
\special{pa 1993 500}%
\special{fp}%
\special{pa 2030 500}%
\special{pa 2038 500}%
\special{fp}%
\special{pa 2075 500}%
\special{pa 2083 500}%
\special{fp}%
\special{pa 2120 500}%
\special{pa 2128 500}%
\special{fp}%
\special{pa 2166 500}%
\special{pa 2174 500}%
\special{fp}%
\special{pa 2211 500}%
\special{pa 2219 500}%
\special{fp}%
\special{pa 2256 500}%
\special{pa 2264 500}%
\special{fp}%
\special{pa 2301 500}%
\special{pa 2309 500}%
\special{fp}%
\special{pa 2347 500}%
\special{pa 2355 500}%
\special{fp}%
\special{pa 2392 500}%
\special{pa 2400 500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2700 1000 2900 1000
% 
\special{pn 8}%
\special{pa 2700 1000}%
\special{pa 2900 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 1000}%
\special{pa 2833 980}%
\special{pa 2847 1000}%
\special{pa 2833 1020}%
\special{pa 2900 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3200 1000 5200 1000 5200 1000 5200 1000
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 5200 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 5000 1195 5000 395 5000 395 5000 395
% 
\special{pn 8}%
\special{pa 5000 1195}%
\special{pa 5000 395}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 1090 400 1190 5 0 0 0
% $-\pi$
\put(4.0000,-11.9000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1260 1090 1260 1190 5 0 0 0
% 0
\put(12.6000,-11.9000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 2090 1090 2090 1190 5 0 0 0
% $\pi$
\put(20.9000,-11.9000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1250 290 1250 390 5 0 0 0
% $\mathrm{i}b$
\put(12.5000,-3.9000){\makebox(0,0){$\mathrm{i}b$}}%
% STR 2 0 3 0 Black White  
% 4 2340 290 2340 390 5 0 0 0
% $\mathbb{T}_{b}^{1}$
\put(23.4000,-3.9000){\makebox(0,0){$\mathbb{T}_{b}^{1}$}}%
% STR 2 0 3 0 Black White  
% 4 3190 1100 3190 1200 5 0 0 0
% $-\pi$
\put(31.9000,-12.0000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 4070 1100 4070 1200 5 0 0 0
% $0$
\put(40.7000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White  
% 4 5180 1120 5180 1220 5 0 0 0
% $\pi$
\put(51.8000,-12.2000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 5330 325 5330 425 5 0 0 0
% $\lambda_{\alpha}(\mathbb{T}_{b}^{1})$
\put(53.3000,-4.2500){\makebox(0,0){$\lambda_{\alpha}(\mathbb{T}_{b}^{1})$}}%
% STR 2 0 3 0 Black White  
% 4 4550 800 4550 900 2 0 0 0
% 
\put(45.5000,-9.0000){\makebox(0,0)[lb]{}}%
% POLYLINE 2 0 3 0 Black White  
% 4 400 2200 2400 2200 2400 2200 2400 2200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 2400 2200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 600 2400 600 1600 600 1600 600 1600
% 
\special{pn 8}%
\special{pa 600 2400}%
\special{pa 600 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 1400 2400 1400 1600 1400 1600 1400 1600
% 
\special{pn 8}%
\special{pa 1400 2400}%
\special{pa 1400 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 2200 2400 2200 1600 2200 1600 2200 1600
% 
\special{pn 8}%
\special{pa 2200 2400}%
\special{pa 2200 1600}%
\special{fp}%
% POLYLINE 2 2 3 0 Black White  
% 4 400 1700 2400 1700 2400 1700 2400 1700
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 1700}%
\special{pa 408 1700}%
\special{fp}%
\special{pa 445 1700}%
\special{pa 453 1700}%
\special{fp}%
\special{pa 491 1700}%
\special{pa 499 1700}%
\special{fp}%
\special{pa 536 1700}%
\special{pa 544 1700}%
\special{fp}%
\special{pa 581 1700}%
\special{pa 589 1700}%
\special{fp}%
\special{pa 626 1700}%
\special{pa 634 1700}%
\special{fp}%
\special{pa 672 1700}%
\special{pa 680 1700}%
\special{fp}%
\special{pa 717 1700}%
\special{pa 725 1700}%
\special{fp}%
\special{pa 762 1700}%
\special{pa 770 1700}%
\special{fp}%
\special{pa 807 1700}%
\special{pa 815 1700}%
\special{fp}%
\special{pa 853 1700}%
\special{pa 861 1700}%
\special{fp}%
\special{pa 898 1700}%
\special{pa 906 1700}%
\special{fp}%
\special{pa 943 1700}%
\special{pa 951 1700}%
\special{fp}%
\special{pa 989 1700}%
\special{pa 997 1700}%
\special{fp}%
\special{pa 1034 1700}%
\special{pa 1042 1700}%
\special{fp}%
\special{pa 1079 1700}%
\special{pa 1087 1700}%
\special{fp}%
\special{pa 1124 1700}%
\special{pa 1132 1700}%
\special{fp}%
\special{pa 1170 1700}%
\special{pa 1178 1700}%
\special{fp}%
\special{pa 1215 1700}%
\special{pa 1223 1700}%
\special{fp}%
\special{pa 1260 1700}%
\special{pa 1268 1700}%
\special{fp}%
\special{pa 1305 1700}%
\special{pa 1313 1700}%
\special{fp}%
\special{pa 1351 1700}%
\special{pa 1359 1700}%
\special{fp}%
\special{pa 1396 1700}%
\special{pa 1404 1700}%
\special{fp}%
\special{pa 1441 1700}%
\special{pa 1449 1700}%
\special{fp}%
\special{pa 1487 1700}%
\special{pa 1495 1700}%
\special{fp}%
\special{pa 1532 1700}%
\special{pa 1540 1700}%
\special{fp}%
\special{pa 1577 1700}%
\special{pa 1585 1700}%
\special{fp}%
\special{pa 1622 1700}%
\special{pa 1630 1700}%
\special{fp}%
\special{pa 1668 1700}%
\special{pa 1676 1700}%
\special{fp}%
\special{pa 1713 1700}%
\special{pa 1721 1700}%
\special{fp}%
\special{pa 1758 1700}%
\special{pa 1766 1700}%
\special{fp}%
\special{pa 1803 1700}%
\special{pa 1811 1700}%
\special{fp}%
\special{pa 1849 1700}%
\special{pa 1857 1700}%
\special{fp}%
\special{pa 1894 1700}%
\special{pa 1902 1700}%
\special{fp}%
\special{pa 1939 1700}%
\special{pa 1947 1700}%
\special{fp}%
\special{pa 1985 1700}%
\special{pa 1993 1700}%
\special{fp}%
\special{pa 2030 1700}%
\special{pa 2038 1700}%
\special{fp}%
\special{pa 2075 1700}%
\special{pa 2083 1700}%
\special{fp}%
\special{pa 2120 1700}%
\special{pa 2128 1700}%
\special{fp}%
\special{pa 2166 1700}%
\special{pa 2174 1700}%
\special{fp}%
\special{pa 2211 1700}%
\special{pa 2219 1700}%
\special{fp}%
\special{pa 2256 1700}%
\special{pa 2264 1700}%
\special{fp}%
\special{pa 2301 1700}%
\special{pa 2309 1700}%
\special{fp}%
\special{pa 2347 1700}%
\special{pa 2355 1700}%
\special{fp}%
\special{pa 2392 1700}%
\special{pa 2400 1700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2700 2200 2900 2200
% 
\special{pn 8}%
\special{pa 2700 2200}%
\special{pa 2900 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 2200}%
\special{pa 2833 2180}%
\special{pa 2847 2200}%
\special{pa 2833 2220}%
\special{pa 2900 2200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3200 2200 5200 2200 5200 2200 5200 2200
% 
\special{pn 8}%
\special{pa 3200 2200}%
\special{pa 5200 2200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 5000 2400 5000 1600 5000 1600 5000 1600
% 
\special{pn 8}%
\special{pa 5000 2400}%
\special{pa 5000 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 4200 2400 4200 1600 4200 1600 4200 1600
% 
\special{pn 8}%
\special{pa 4200 2400}%
\special{pa 4200 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 2290 400 2390 5 0 0 0
% $-\pi$
\put(4.0000,-23.9000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1260 2290 1260 2390 5 0 0 0
% 0
\put(12.6000,-23.9000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 2090 2290 2090 2390 5 0 0 0
% $\pi$
\put(20.9000,-23.9000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1490 1250 1590 5 0 0 0
% $\mathrm{i}b$
\put(12.5000,-15.9000){\makebox(0,0){$\mathrm{i}b$}}%
% STR 2 0 3 0 Black White  
% 4 2340 1490 2340 1590 5 0 0 0
% $\mathbb{T}_{b}^{2}$
\put(23.4000,-15.9000){\makebox(0,0){$\mathbb{T}_{b}^{2}$}}%
% STR 2 0 3 0 Black White  
% 4 3190 2300 3190 2400 5 0 0 0
% $-\pi$
\put(31.9000,-24.0000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 4320 2300 4320 2400 5 0 0 0
% $0$
\put(43.2000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White  
% 4 5180 2320 5180 2420 5 0 0 0
% $\pi$
\put(51.8000,-24.2000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 5330 1530 5330 1630 5 0 0 0
% $\lambda_{\alpha}(\mathbb{T}_{b}^{2})$
\put(53.3000,-16.3000){\makebox(0,0){$\lambda_{\alpha}(\mathbb{T}_{b}^{2})$}}%
% STR 2 0 3 0 Black White  
% 4 4550 2000 4550 2100 2 0 0 0
% 
\put(45.5000,-21.0000){\makebox(0,0)[lb]{}}%
% POLYLINE 2 0 3 0 Black White  
% 4 4200 1220 4200 420 4200 420 4200 420
% 
\special{pn 8}%
\special{pa 4200 1220}%
\special{pa 4200 420}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3400 1220 3400 420 3400 420 3400 420
% 
\special{pn 8}%
\special{pa 3400 1220}%
\special{pa 3400 420}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3400 1600 3400 2400 3400 2400 3400 2400
% 
\special{pn 8}%
\special{pa 3400 1600}%
\special{pa 3400 2400}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 600 400 600 1200 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 1200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 1400 400 1400 1200 1400 1200 1400 1200
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 1200}%
\special{fp}%
% VECTOR 3 0 3 0 Black White  
% 2 600 970 1400 970
% 
\special{pn 4}%
\special{pa 600 970}%
\special{pa 1400 970}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 970}%
\special{pa 1333 950}%
\special{pa 1347 970}%
\special{pa 1333 990}%
\special{pa 1400 970}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4630 1210 4630 1310 5 0 0 0
% $\partial\mathcal{D}^{1, +}_{\alpha}$
\put(46.3000,-13.1000){\makebox(0,0){$\partial\mathcal{D}^{1, +}_{\alpha}$}}%
% VECTOR 3 0 3 0 Black White  
% 2 4800 1030 4400 1030
% 
\special{pn 4}%
\special{pa 4800 1030}%
\special{pa 4400 1030}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1030}%
\special{pa 4467 1050}%
\special{pa 4453 1030}%
\special{pa 4467 1010}%
\special{pa 4400 1030}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 2 1400 970 2200 970
% 
\special{pn 20}%
\special{pa 1400 970}%
\special{pa 2200 970}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 970}%
\special{pa 2133 950}%
\special{pa 2147 970}%
\special{pa 2133 990}%
\special{pa 2200 970}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 2 4400 970 4800 970
% 
\special{pn 20}%
\special{pa 4400 970}%
\special{pa 4800 970}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 970}%
\special{pa 4733 950}%
\special{pa 4747 970}%
\special{pa 4733 990}%
\special{pa 4800 970}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4600 600 4600 700 5 0 0 0
% $\partial\mathcal{D}_{\alpha}^{1, -}$
\put(46.0000,-7.0000){\makebox(0,0){$\partial\mathcal{D}_{\alpha}^{1, -}$}}%
% STR 2 0 3 0 Black White  
% 4 3800 2400 3800 2500 5 0 0 0
% $\partial\mathcal{D}_{\alpha}^{2, -}$
\put(38.0000,-25.0000){\makebox(0,0){$\partial\mathcal{D}_{\alpha}^{2, -}$}}%
% STR 2 0 3 0 Black White  
% 4 3800 1790 3800 1890 5 0 0 0
% $\partial\mathcal{D}^{2, +}_{\alpha}$
\put(38.0000,-18.9000){\makebox(0,0){$\partial\mathcal{D}^{2, +}_{\alpha}$}}%
% VECTOR 3 0 3 0 Black White  
% 2 600 2170 1400 2170
% 
\special{pn 4}%
\special{pa 600 2170}%
\special{pa 1400 2170}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2170}%
\special{pa 1333 2150}%
\special{pa 1347 2170}%
\special{pa 1333 2190}%
\special{pa 1400 2170}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 2 1400 2170 2200 2170
% 
\special{pn 20}%
\special{pa 1400 2170}%
\special{pa 2200 2170}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 2170}%
\special{pa 2133 2150}%
\special{pa 2147 2170}%
\special{pa 2133 2190}%
\special{pa 2200 2170}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3600 2170 4000 2170
% 
\special{pn 8}%
\special{pa 3600 2170}%
\special{pa 4000 2170}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 2170}%
\special{pa 3933 2150}%
\special{pa 3947 2170}%
\special{pa 3933 2190}%
\special{pa 4000 2170}%
\special{fp}%
% VECTOR 0 0 3 0 Black White  
% 2 4000 2230 3600 2230
% 
\special{pn 20}%
\special{pa 4000 2230}%
\special{pa 3600 2230}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 2230}%
\special{pa 3667 2250}%
\special{pa 3653 2230}%
\special{pa 3667 2210}%
\special{pa 3600 2230}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White  
% 4 4600 995 4920 795 4920 995 5120 995
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 4920 995}%
\special{pa 4920 1003}%
\special{fp}%
\special{pa 4913 1036}%
\special{pa 4911 1042}%
\special{fp}%
\special{pa 4896 1070}%
\special{pa 4893 1076}%
\special{fp}%
\special{pa 4874 1099}%
\special{pa 4869 1103}%
\special{fp}%
\special{pa 4846 1123}%
\special{pa 4841 1127}%
\special{fp}%
\special{pa 4813 1144}%
\special{pa 4807 1148}%
\special{fp}%
\special{pa 4780 1160}%
\special{pa 4773 1163}%
\special{fp}%
\special{pa 4741 1174}%
\special{pa 4734 1177}%
\special{fp}%
\special{pa 4701 1185}%
\special{pa 4693 1186}%
\special{fp}%
\special{pa 4657 1192}%
\special{pa 4649 1193}%
\special{fp}%
\special{pa 4613 1195}%
\special{pa 4605 1195}%
\special{fp}%
\special{pa 4568 1194}%
\special{pa 4560 1193}%
\special{fp}%
\special{pa 4524 1189}%
\special{pa 4517 1188}%
\special{fp}%
\special{pa 4481 1181}%
\special{pa 4473 1179}%
\special{fp}%
\special{pa 4443 1169}%
\special{pa 4436 1167}%
\special{fp}%
\special{pa 4407 1154}%
\special{pa 4400 1151}%
\special{fp}%
\special{pa 4372 1135}%
\special{pa 4366 1132}%
\special{fp}%
\special{pa 4341 1113}%
\special{pa 4337 1109}%
\special{fp}%
\special{pa 4316 1087}%
\special{pa 4312 1082}%
\special{fp}%
\special{pa 4295 1056}%
\special{pa 4292 1050}%
\special{fp}%
\special{pa 4282 1020}%
\special{pa 4281 1012}%
\special{fp}%
\special{pa 4281 977}%
\special{pa 4283 970}%
\special{fp}%
\special{pa 4293 939}%
\special{pa 4296 932}%
\special{fp}%
\special{pa 4313 906}%
\special{pa 4318 901}%
\special{fp}%
\special{pa 4339 879}%
\special{pa 4344 875}%
\special{fp}%
\special{pa 4370 856}%
\special{pa 4375 852}%
\special{fp}%
\special{pa 4403 837}%
\special{pa 4409 835}%
\special{fp}%
\special{pa 4439 822}%
\special{pa 4446 820}%
\special{fp}%
\special{pa 4480 810}%
\special{pa 4488 808}%
\special{fp}%
\special{pa 4522 801}%
\special{pa 4530 800}%
\special{fp}%
\special{pa 4566 796}%
\special{pa 4574 796}%
\special{fp}%
\special{pa 4611 795}%
\special{pa 4620 795}%
\special{fp}%
\special{pa 4656 798}%
\special{pa 4664 799}%
\special{fp}%
\special{pa 4699 805}%
\special{pa 4707 806}%
\special{fp}%
\special{pa 4740 815}%
\special{pa 4746 817}%
\special{fp}%
\special{pa 4777 829}%
\special{pa 4785 832}%
\special{fp}%
\special{pa 4813 846}%
\special{pa 4819 849}%
\special{fp}%
\special{pa 4845 866}%
\special{pa 4851 871}%
\special{fp}%
\special{pa 4873 890}%
\special{pa 4877 895}%
\special{fp}%
\special{pa 4896 919}%
\special{pa 4900 925}%
\special{fp}%
\special{pa 4913 955}%
\special{pa 4915 961}%
\special{fp}%
\special{pa 4920 995}%
\special{pa 4920 995}%
\special{fp}%
% ELLIPSE 3 2 3 0 Black White  
% 4 3800 2195 4120 1995 4120 2195 4320 2195
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 4120 2195}%
\special{pa 4120 2199}%
\special{fp}%
\special{pa 4113 2236}%
\special{pa 4112 2239}%
\special{fp}%
\special{pa 4095 2273}%
\special{pa 4093 2276}%
\special{fp}%
\special{pa 4071 2302}%
\special{pa 4069 2304}%
\special{fp}%
\special{pa 4041 2326}%
\special{pa 4038 2329}%
\special{fp}%
\special{pa 4008 2347}%
\special{pa 4005 2348}%
\special{fp}%
\special{pa 3969 2365}%
\special{pa 3966 2366}%
\special{fp}%
\special{pa 3930 2378}%
\special{pa 3926 2379}%
\special{fp}%
\special{pa 3887 2387}%
\special{pa 3883 2388}%
\special{fp}%
\special{pa 3843 2393}%
\special{pa 3839 2393}%
\special{fp}%
\special{pa 3798 2395}%
\special{pa 3794 2395}%
\special{fp}%
\special{pa 3753 2393}%
\special{pa 3749 2392}%
\special{fp}%
\special{pa 3710 2387}%
\special{pa 3706 2386}%
\special{fp}%
\special{pa 3668 2377}%
\special{pa 3665 2376}%
\special{fp}%
\special{pa 3629 2364}%
\special{pa 3626 2363}%
\special{fp}%
\special{pa 3590 2346}%
\special{pa 3587 2344}%
\special{fp}%
\special{pa 3557 2325}%
\special{pa 3555 2323}%
\special{fp}%
\special{pa 3528 2301}%
\special{pa 3526 2298}%
\special{fp}%
\special{pa 3504 2270}%
\special{pa 3502 2267}%
\special{fp}%
\special{pa 3486 2235}%
\special{pa 3485 2232}%
\special{fp}%
\special{pa 3480 2194}%
\special{pa 3480 2190}%
\special{fp}%
\special{pa 3487 2152}%
\special{pa 3489 2149}%
\special{fp}%
\special{pa 3505 2117}%
\special{pa 3507 2114}%
\special{fp}%
\special{pa 3530 2088}%
\special{pa 3532 2086}%
\special{fp}%
\special{pa 3560 2063}%
\special{pa 3563 2061}%
\special{fp}%
\special{pa 3594 2042}%
\special{pa 3597 2041}%
\special{fp}%
\special{pa 3628 2026}%
\special{pa 3632 2025}%
\special{fp}%
\special{pa 3669 2012}%
\special{pa 3673 2012}%
\special{fp}%
\special{pa 3712 2003}%
\special{pa 3716 2002}%
\special{fp}%
\special{pa 3756 1997}%
\special{pa 3760 1997}%
\special{fp}%
\special{pa 3801 1995}%
\special{pa 3805 1995}%
\special{fp}%
\special{pa 3846 1997}%
\special{pa 3850 1997}%
\special{fp}%
\special{pa 3890 2003}%
\special{pa 3893 2004}%
\special{fp}%
\special{pa 3932 2013}%
\special{pa 3936 2014}%
\special{fp}%
\special{pa 3972 2026}%
\special{pa 3975 2027}%
\special{fp}%
\special{pa 4008 2043}%
\special{pa 4011 2045}%
\special{fp}%
\special{pa 4041 2064}%
\special{pa 4044 2066}%
\special{fp}%
\special{pa 4071 2088}%
\special{pa 4073 2090}%
\special{fp}%
\special{pa 4096 2118}%
\special{pa 4097 2121}%
\special{fp}%
\special{pa 4113 2152}%
\special{pa 4114 2156}%
\special{fp}%
\special{pa 4120 2195}%
\special{pa 4120 2195}%
\special{fp}%
\end{picture}}%


==> figure4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(49.5000,21.3500)(2.5000,-24.1000)%
% POLYLINE 2 0 3 0 Black White  
% 4 400 1000 2400 1000 2400 1000 2400 1000
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 2400 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 2200 1200 2200 400 2200 400 2200 400
% 
\special{pn 8}%
\special{pa 2200 1200}%
\special{pa 2200 400}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 400 500 2400 500 2400 500 2400 500
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 2400 500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2700 1000 2900 1000
% 
\special{pn 8}%
\special{pa 2700 1000}%
\special{pa 2900 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 1000}%
\special{pa 2833 980}%
\special{pa 2847 1000}%
\special{pa 2833 1020}%
\special{pa 2900 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3200 1000 5200 1000 5200 1000 5200 1000
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 5200 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 5000 1195 5000 395 5000 395 5000 395
% 
\special{pn 8}%
\special{pa 5000 1195}%
\special{pa 5000 395}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 1090 400 1190 5 0 0 0
% $-\pi$
\put(4.0000,-11.9000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1260 1090 1260 1190 5 0 0 0
% 0
\put(12.6000,-11.9000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 2090 1090 2090 1190 5 0 0 0
% $\pi$
\put(20.9000,-11.9000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1250 240 1250 340 5 0 0 0
% $\mathrm{i}b$
\put(12.5000,-3.4000){\makebox(0,0){$\mathrm{i}b$}}%
% STR 2 0 3 0 Black White  
% 4 2340 240 2340 340 5 0 0 0
% $\mathbb{T}_{b}^{1}$
\put(23.4000,-3.4000){\makebox(0,0){$\mathbb{T}_{b}^{1}$}}%
% STR 2 0 3 0 Black White  
% 4 3190 1100 3190 1200 5 0 0 0
% $-\pi$
\put(31.9000,-12.0000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 4070 1100 4070 1200 5 0 0 0
% $0$
\put(40.7000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White  
% 4 5180 1120 5180 1220 5 0 0 0
% $\pi$
\put(51.8000,-12.2000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 5330 275 5330 375 5 0 0 0
% $\lambda_{\alpha}(\mathbb{T}_{b}^{1})$
\put(53.3000,-3.7500){\makebox(0,0){$\lambda_{\alpha}(\mathbb{T}_{b}^{1})$}}%
% STR 2 0 3 0 Black White  
% 4 4550 800 4550 900 2 0 0 0
% 
\put(45.5000,-9.0000){\makebox(0,0)[lb]{}}%
% POLYLINE 2 0 3 0 Black White  
% 4 400 2200 2400 2200 2400 2200 2400 2200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 2400 2200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2700 2200 2900 2200
% 
\special{pn 8}%
\special{pa 2700 2200}%
\special{pa 2900 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 2200}%
\special{pa 2833 2180}%
\special{pa 2847 2200}%
\special{pa 2833 2220}%
\special{pa 2900 2200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3200 2200 5200 2200 5200 2200 5200 2200
% 
\special{pn 8}%
\special{pa 3200 2200}%
\special{pa 5200 2200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 5000 2400 5000 1600 5000 1600 5000 1600
% 
\special{pn 8}%
\special{pa 5000 2400}%
\special{pa 5000 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 4200 2400 4200 1600 4200 1600 4200 1600
% 
\special{pn 8}%
\special{pa 4200 2400}%
\special{pa 4200 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 2290 400 2390 5 0 0 0
% $-\pi$
\put(4.0000,-23.9000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1260 2290 1260 2390 5 0 0 0
% 0
\put(12.6000,-23.9000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 2090 2290 2090 2390 5 0 0 0
% $\pi$
\put(20.9000,-23.9000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1440 1250 1540 5 0 0 0
% $\mathrm{i}b$
\put(12.5000,-15.4000){\makebox(0,0){$\mathrm{i}b$}}%
% STR 2 0 3 0 Black White  
% 4 2340 1440 2340 1540 5 0 0 0
% $\mathbb{T}_{b}^{2}$
\put(23.4000,-15.4000){\makebox(0,0){$\mathbb{T}_{b}^{2}$}}%
% STR 2 0 3 0 Black White  
% 4 3190 2300 3190 2400 5 0 0 0
% $-\pi$
\put(31.9000,-24.0000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 4320 2300 4320 2400 5 0 0 0
% $0$
\put(43.2000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White  
% 4 5180 2320 5180 2420 5 0 0 0
% $\pi$
\put(51.8000,-24.2000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 5330 1480 5330 1580 5 0 0 0
% $\lambda_{\alpha}(\mathbb{T}_{b}^{2})$
\put(53.3000,-15.8000){\makebox(0,0){$\lambda_{\alpha}(\mathbb{T}_{b}^{2})$}}%
% STR 2 0 3 0 Black White  
% 4 4550 2000 4550 2100 2 0 0 0
% 
\put(45.5000,-21.0000){\makebox(0,0)[lb]{}}%
% POLYLINE 2 0 3 0 Black White  
% 4 4200 1220 4200 420 4200 420 4200 420
% 
\special{pn 8}%
\special{pa 4200 1220}%
\special{pa 4200 420}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3400 1220 3400 420 3400 420 3400 420
% 
\special{pn 8}%
\special{pa 3400 1220}%
\special{pa 3400 420}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3400 1600 3400 2400 3400 2400 3400 2400
% 
\special{pn 8}%
\special{pa 3400 1600}%
\special{pa 3400 2400}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 600 400 600 1200 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 1200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 1400 400 1400 1200 1400 1200 1400 1200
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 1200}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4600 995 4920 795 4920 995 5120 995
% 
\special{pn 8}%
\special{ar 4600 995 320 200 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3800 2195 4120 1995 4120 2195 4320 2195
% 
\special{pn 8}%
\special{ar 3800 2195 320 200 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 600 500 1000 500
% 
\special{pn 8}%
\special{pa 600 500}%
\special{pa 1000 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 500}%
\special{pa 933 480}%
\special{pa 947 500}%
\special{pa 933 520}%
\special{pa 1000 500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 500 1400 500
% 
\special{pn 8}%
\special{pa 1000 500}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1333 480}%
\special{pa 1347 500}%
\special{pa 1333 520}%
\special{pa 1400 500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 780 510 780 510
% 
\special{pn 8}%
\special{pa 780 510}%
\special{pa 780 510}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1400 500 1800 500
% 
\special{pn 8}%
\special{pa 1400 500}%
\special{pa 1800 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 500}%
\special{pa 1733 480}%
\special{pa 1747 500}%
\special{pa 1733 520}%
\special{pa 1800 500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1800 500 2200 500
% 
\special{pn 8}%
\special{pa 1800 500}%
\special{pa 2200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 500}%
\special{pa 2133 480}%
\special{pa 2147 500}%
\special{pa 2133 520}%
\special{pa 2200 500}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 600 500 650 500 650 500 650 500
% 
\special{pn 8}%
\special{ar 600 500 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2200 500 2250 500 2250 500 2250 500
% 
\special{pn 8}%
\special{ar 2200 500 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4920 1000 4970 1000 4970 1000 4970 1000
% 
\special{pn 8}%
\special{ar 4920 1000 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black White  
% 2 1370 530 1430 470
% 
\special{pn 8}%
\special{pa 1370 530}%
\special{pa 1430 530}%
\special{pa 1430 470}%
\special{pa 1370 470}%
\special{pa 1370 530}%
\special{pa 1430 530}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3810 2350 3780 2380 3780 2380 3810 2410
% 
\special{pn 8}%
\special{pa 3810 2350}%
\special{pa 3780 2380}%
\special{fp}%
\special{pa 3780 2380}%
\special{pa 3810 2410}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 4630 800 4600 770 4600 770 4630 800 4630 800 4600 830
% 
\special{pn 8}%
\special{pa 4630 800}%
\special{pa 4600 770}%
\special{fp}%
\special{pa 4600 770}%
\special{pa 4630 800}%
\special{fp}%
\special{pa 4630 800}%
\special{pa 4600 830}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4250 1030 4310 970
% 
\special{pn 8}%
\special{pa 4250 1030}%
\special{pa 4310 1030}%
\special{pa 4310 970}%
\special{pa 4250 970}%
\special{pa 4250 1030}%
\special{pa 4310 1030}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 2200 2400 2200 1600 2200 1600 2200 1600
% 
\special{pn 8}%
\special{pa 2200 2400}%
\special{pa 2200 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 400 1700 2400 1700 2400 1700 2400 1700
% 
\special{pn 8}%
\special{pa 400 1700}%
\special{pa 2400 1700}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 600 1600 600 2400 600 2400 600 2400
% 
\special{pn 8}%
\special{pa 600 1600}%
\special{pa 600 2400}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 1400 1600 1400 2400 1400 2400 1400 2400
% 
\special{pn 8}%
\special{pa 1400 1600}%
\special{pa 1400 2400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 600 1700 1000 1700
% 
\special{pn 8}%
\special{pa 600 1700}%
\special{pa 1000 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1700}%
\special{pa 933 1680}%
\special{pa 947 1700}%
\special{pa 933 1720}%
\special{pa 1000 1700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 1700 1400 1700
% 
\special{pn 8}%
\special{pa 1000 1700}%
\special{pa 1400 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1700}%
\special{pa 1333 1680}%
\special{pa 1347 1700}%
\special{pa 1333 1720}%
\special{pa 1400 1700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 780 1710 780 1710
% 
\special{pn 8}%
\special{pa 780 1710}%
\special{pa 780 1710}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1400 1700 1800 1700
% 
\special{pn 8}%
\special{pa 1400 1700}%
\special{pa 1800 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1700}%
\special{pa 1733 1680}%
\special{pa 1747 1700}%
\special{pa 1733 1720}%
\special{pa 1800 1700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1800 1700 2200 1700
% 
\special{pn 8}%
\special{pa 1800 1700}%
\special{pa 2200 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1700}%
\special{pa 2133 1680}%
\special{pa 2147 1700}%
\special{pa 2133 1720}%
\special{pa 2200 1700}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 600 1700 650 1700 650 1700 650 1700
% 
\special{pn 8}%
\special{ar 600 1700 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2200 1700 2250 1700 2250 1700 2250 1700
% 
\special{pn 8}%
\special{ar 2200 1700 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black White  
% 2 1370 1730 1430 1670
% 
\special{pn 8}%
\special{pa 1370 1730}%
\special{pa 1430 1730}%
\special{pa 1430 1670}%
\special{pa 1370 1670}%
\special{pa 1370 1730}%
\special{pa 1430 1730}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4610 1160 4580 1190 4580 1190 4610 1220
% 
\special{pn 8}%
\special{pa 4610 1160}%
\special{pa 4580 1190}%
\special{fp}%
\special{pa 4580 1190}%
\special{pa 4610 1220}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 3800 2000 3770 1970 3770 1970 3800 2000 3800 2000 3770 2030
% 
\special{pn 8}%
\special{pa 3800 2000}%
\special{pa 3770 1970}%
\special{fp}%
\special{pa 3770 1970}%
\special{pa 3800 2000}%
\special{fp}%
\special{pa 3800 2000}%
\special{pa 3770 2030}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3480 2200 3530 2200 3530 2200 3530 2200
% 
\special{pn 8}%
\special{ar 3480 2200 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black White  
% 2 4090 2230 4150 2170
% 
\special{pn 8}%
\special{pa 4090 2230}%
\special{pa 4150 2230}%
\special{pa 4150 2170}%
\special{pa 4090 2170}%
\special{pa 4090 2230}%
\special{pa 4150 2230}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 4 600 1000 2200 1000 1040 990 990 1000
% 
\special{pn 20}%
\special{pa 600 1000}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 1040 990}%
\special{pa 990 1000}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 600 2200 2200 2200
% 
\special{pn 20}%
\special{pa 600 2200}%
\special{pa 2200 2200}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 4410 1000 4800 1000
% 
\special{pn 20}%
\special{pa 4410 1000}%
\special{pa 4800 1000}%
\special{fp}%
% LINE 0 0 3 0 Black White  
% 2 3610 2200 4000 2200
% 
\special{pn 20}%
\special{pa 3610 2200}%
\special{pa 4000 2200}%
\special{fp}%
\end{picture}}%


==> figure5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(49.5000,21.2500)(2.5000,-24.0000)%
% POLYLINE 2 0 3 0 Black White  
% 4 400 1000 2400 1000 2400 1000 2400 1000
% 
\special{pn 8}%
\special{pa 400 1000}%
\special{pa 2400 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 2200 1200 2200 400 2200 400 2200 400
% 
\special{pn 8}%
\special{pa 2200 1200}%
\special{pa 2200 400}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 400 500 2400 500 2400 500 2400 500
% 
\special{pn 8}%
\special{pa 400 500}%
\special{pa 2400 500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2700 1000 2900 1000
% 
\special{pn 8}%
\special{pa 2700 1000}%
\special{pa 2900 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 1000}%
\special{pa 2833 980}%
\special{pa 2847 1000}%
\special{pa 2833 1020}%
\special{pa 2900 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3200 1000 5200 1000 5200 1000 5200 1000
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 5200 1000}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 5000 1195 5000 395 5000 395 5000 395
% 
\special{pn 8}%
\special{pa 5000 1195}%
\special{pa 5000 395}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 1090 400 1190 5 0 0 0
% $-\pi$
\put(4.0000,-11.9000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1260 1090 1260 1190 5 0 0 0
% 0
\put(12.6000,-11.9000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 2090 1090 2090 1190 5 0 0 0
% $\pi$
\put(20.9000,-11.9000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1250 240 1250 340 5 0 0 0
% $\mathrm{i}b$
\put(12.5000,-3.4000){\makebox(0,0){$\mathrm{i}b$}}%
% STR 2 0 3 0 Black White  
% 4 2340 240 2340 340 5 0 0 0
% $\mathbb{T}_{b}^{1}$
\put(23.4000,-3.4000){\makebox(0,0){$\mathbb{T}_{b}^{1}$}}%
% STR 2 0 3 0 Black White  
% 4 3190 1100 3190 1200 5 0 0 0
% $-\pi$
\put(31.9000,-12.0000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 4070 1100 4070 1200 5 0 0 0
% $0$
\put(40.7000,-12.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White  
% 4 5180 1120 5180 1220 5 0 0 0
% $\pi$
\put(51.8000,-12.2000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 5330 275 5330 375 5 0 0 0
% $\lambda_{\alpha}(\mathbb{T}_{b}^{1})$
\put(53.3000,-3.7500){\makebox(0,0){$\lambda_{\alpha}(\mathbb{T}_{b}^{1})$}}%
% STR 2 0 3 0 Black White  
% 4 4550 800 4550 900 2 0 0 0
% 
\put(45.5000,-9.0000){\makebox(0,0)[lb]{}}%
% POLYLINE 2 0 3 0 Black White  
% 4 400 2200 2400 2200 2400 2200 2400 2200
% 
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 2400 2200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2700 2200 2900 2200
% 
\special{pn 8}%
\special{pa 2700 2200}%
\special{pa 2900 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2900 2200}%
\special{pa 2833 2180}%
\special{pa 2847 2200}%
\special{pa 2833 2220}%
\special{pa 2900 2200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3200 2200 5200 2200 5200 2200 5200 2200
% 
\special{pn 8}%
\special{pa 3200 2200}%
\special{pa 5200 2200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 5000 2400 5000 1600 5000 1600 5000 1600
% 
\special{pn 8}%
\special{pa 5000 2400}%
\special{pa 5000 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 4200 2400 4200 1600 4200 1600 4200 1600
% 
\special{pn 8}%
\special{pa 4200 2400}%
\special{pa 4200 1600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 400 2290 400 2390 5 0 0 0
% $-\pi$
\put(4.0000,-23.9000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1260 2290 1260 2390 5 0 0 0
% 0
\put(12.6000,-23.9000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 2090 2290 2090 2390 5 0 0 0
% $\pi$
\put(20.9000,-23.9000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1440 1250 1540 5 0 0 0
% $\mathrm{i}b$
\put(12.5000,-15.4000){\makebox(0,0){$\mathrm{i}b$}}%
% STR 2 0 3 0 Black White  
% 4 2340 1440 2340 1540 5 0 0 0
% $\mathbb{T}_{b}^{2}$
\put(23.4000,-15.4000){\makebox(0,0){$\mathbb{T}_{b}^{2}$}}%
% STR 2 0 3 0 Black White  
% 4 3190 2300 3190 2400 5 0 0 0
% $-\pi$
\put(31.9000,-24.0000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 4320 2300 4320 2400 5 0 0 0
% $0$
\put(43.2000,-24.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White  
% 4 5180 2320 5180 2420 5 0 0 0
% $\pi$
\put(51.8000,-24.2000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 5330 1480 5330 1580 5 0 0 0
% $\lambda_{\alpha}(\mathbb{T}_{b}^{2})$
\put(53.3000,-15.8000){\makebox(0,0){$\lambda_{\alpha}(\mathbb{T}_{b}^{2})$}}%
% STR 2 0 3 0 Black White  
% 4 4550 2000 4550 2100 2 0 0 0
% 
\put(45.5000,-21.0000){\makebox(0,0)[lb]{}}%
% POLYLINE 2 0 3 0 Black White  
% 4 4200 1220 4200 420 4200 420 4200 420
% 
\special{pn 8}%
\special{pa 4200 1220}%
\special{pa 4200 420}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3400 1220 3400 420 3400 420 3400 420
% 
\special{pn 8}%
\special{pa 3400 1220}%
\special{pa 3400 420}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3400 1600 3400 2400 3400 2400 3400 2400
% 
\special{pn 8}%
\special{pa 3400 1600}%
\special{pa 3400 2400}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 600 400 600 1200 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 1200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 1400 400 1400 1200 1400 1200 1400 1200
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 1200}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4600 995 4920 795 4920 995 5120 995
% 
\special{pn 8}%
\special{ar 4600 995 320 200 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3800 2195 4120 1995 4120 2195 4320 2195
% 
\special{pn 8}%
\special{ar 3800 2195 320 200 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 2200 1450 2200 1450 2200 1450 2200
% 
\special{pn 8}%
\special{ar 1400 2200 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4420 1000 4470 1000 4470 1000 4470 1000
% 
\special{pn 8}%
\special{ar 4420 1000 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black White  
% 2 2170 1030 2230 970
% 
\special{pn 8}%
\special{pa 2170 1030}%
\special{pa 2230 1030}%
\special{pa 2230 970}%
\special{pa 2170 970}%
\special{pa 2170 1030}%
\special{pa 2230 1030}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 2200 2400 2200 1600 2200 1600 2200 1600
% 
\special{pn 8}%
\special{pa 2200 2400}%
\special{pa 2200 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 600 1600 600 2400 600 2400 600 2400
% 
\special{pn 8}%
\special{pa 600 1600}%
\special{pa 600 2400}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 1400 1600 1400 2400 1400 2400 1400 2400
% 
\special{pn 8}%
\special{pa 1400 1600}%
\special{pa 1400 2400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2170 2220 2230 2160
% 
\special{pn 8}%
\special{pa 2170 2220}%
\special{pa 2230 2220}%
\special{pa 2230 2160}%
\special{pa 2170 2160}%
\special{pa 2170 2220}%
\special{pa 2230 2220}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4000 2200 4050 2200 4050 2200 4050 2200
% 
\special{pn 8}%
\special{ar 4000 2200 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black White  
% 2 3580 2230 3640 2170
% 
\special{pn 8}%
\special{pa 3580 2230}%
\special{pa 3640 2230}%
\special{pa 3640 2170}%
\special{pa 3580 2170}%
\special{pa 3580 2230}%
\special{pa 3640 2230}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4770 1030 4830 970
% 
\special{pn 8}%
\special{pa 4770 1030}%
\special{pa 4830 1030}%
\special{pa 4830 970}%
\special{pa 4770 970}%
\special{pa 4770 1030}%
\special{pa 4830 1030}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2200 1000 2200 500
% 
\special{pn 13}%
\special{pa 2200 1000}%
\special{pa 2200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 500}%
\special{pa 2180 567}%
\special{pa 2200 553}%
\special{pa 2220 567}%
\special{pa 2200 500}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4800 1000 4920 1000
% 
\special{pn 13}%
\special{pa 4800 1000}%
\special{pa 4920 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4920 1000}%
\special{pa 4853 980}%
\special{pa 4867 1000}%
\special{pa 4853 1020}%
\special{pa 4920 1000}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1400 2200 1400 1700
% 
\special{pn 13}%
\special{pa 1400 2200}%
\special{pa 1400 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1700}%
\special{pa 1380 1767}%
\special{pa 1400 1753}%
\special{pa 1420 1767}%
\special{pa 1400 1700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4420 1000 4280 1000
% 
\special{pn 13}%
\special{pa 4420 1000}%
\special{pa 4280 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4280 1000}%
\special{pa 4347 1020}%
\special{pa 4333 1000}%
\special{pa 4347 980}%
\special{pa 4280 1000}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 2200 2200 2200 1700
% 
\special{pn 13}%
\special{pa 2200 2200}%
\special{pa 2200 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1700}%
\special{pa 2180 1767}%
\special{pa 2200 1753}%
\special{pa 2220 1767}%
\special{pa 2200 1700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1400 1000 1400 500
% 
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 1400 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 500}%
\special{pa 1380 567}%
\special{pa 1400 553}%
\special{pa 1420 567}%
\special{pa 1400 500}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 400 1700 2400 1700 2400 1700 2400 1700
% 
\special{pn 8}%
\special{pa 400 1700}%
\special{pa 2400 1700}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3610 2200 3480 2200
% 
\special{pn 13}%
\special{pa 3610 2200}%
\special{pa 3480 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3480 2200}%
\special{pa 3547 2220}%
\special{pa 3533 2200}%
\special{pa 3547 2180}%
\special{pa 3480 2200}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4000 2200 4130 2200
% 
\special{pn 13}%
\special{pa 4000 2200}%
\special{pa 4130 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 4130 2200}%
\special{pa 4063 2180}%
\special{pa 4077 2200}%
\special{pa 4063 2220}%
\special{pa 4130 2200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1400 1000 1400 750
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1400 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 750}%
\special{pa 1380 817}%
\special{pa 1400 803}%
\special{pa 1420 817}%
\special{pa 1400 750}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2200 1000 2200 750
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2200 750}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 750}%
\special{pa 2180 817}%
\special{pa 2200 803}%
\special{pa 2220 817}%
\special{pa 2200 750}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2200 2200 2200 1950
% 
\special{pn 8}%
\special{pa 2200 2200}%
\special{pa 2200 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1950}%
\special{pa 2180 2017}%
\special{pa 2200 2003}%
\special{pa 2220 2017}%
\special{pa 2200 1950}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1400 2200 1400 1950
% 
\special{pn 8}%
\special{pa 1400 2200}%
\special{pa 1400 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1950}%
\special{pa 1380 2017}%
\special{pa 1400 2003}%
\special{pa 1420 2017}%
\special{pa 1400 1950}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1000 1450 1000 1450 1000 1450 1000
% 
\special{pn 8}%
\special{ar 1400 1000 50 50 0.0000000 6.2831853}%
\end{picture}}%


==> figure6.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(54.5000,14.0000)(5.5500,-16.0000)%
% LINE 2 0 3 0 Black White  
% 2 1395 1200 2595 1200
% 
\special{pn 8}%
\special{pa 1395 1200}%
\special{pa 2595 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2395 1400 2395 200
% 
\special{pn 8}%
\special{pa 2395 1400}%
\special{pa 2395 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1595 1400 1595 200
% 
\special{pn 8}%
\special{pa 1595 1400}%
\special{pa 1595 200}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1495 800 2495 800
% 
\special{pn 8}%
\special{pa 1495 800}%
\special{pa 2495 800}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2125 280 2125 380 2 0 0 0
% 
\put(21.2500,-3.8000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0 Black White  
% 4 1525 1210 1525 1310 5 0 0 0
% 0
\put(15.2500,-13.1000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 2585 170 2585 270 5 0 0 0
% $\mathbb{T}_{b}^1$
\put(25.8500,-2.7000){\makebox(0,0){$\mathbb{T}_{b}^1$}}%
% STR 2 0 3 0 Black White  
% 4 1450 230 1450 330 5 0 0 0
% $\im 2b_{0}$
\put(14.5000,-3.3000){\makebox(0,0){$\im 2b_{0}$}}%
% STR 2 0 3 0 Black White  
% 4 1455 610 1455 710 5 0 0 0
% $\im b_{0}$
\put(14.5500,-7.1000){\makebox(0,0){$\im b_{0}$}}%
% VECTOR 2 0 3 0 Black White  
% 2 2915 975 3315 975
% 
\special{pn 8}%
\special{pa 2915 975}%
\special{pa 3315 975}%
\special{fp}%
\special{sh 1}%
\special{pa 3315 975}%
\special{pa 3248 955}%
\special{pa 3262 975}%
\special{pa 3248 995}%
\special{pa 3315 975}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4525 280 4525 380 2 0 0 0
% 
\put(45.2500,-3.8000){\makebox(0,0)[lb]{}}%
% VECTOR 2 2 3 0 Black White  
% 2 1615 1200 1615 1000
% 
\special{pn 8}%
\special{pa 1615 1200}%
\special{pa 1615 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1615 1000}%
\special{pa 1595 1067}%
\special{pa 1615 1053}%
\special{pa 1635 1067}%
\special{pa 1615 1000}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1615 1000 1615 800
% 
\special{pn 8}%
\special{pa 1615 1000}%
\special{pa 1615 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1615 800}%
\special{pa 1595 867}%
\special{pa 1615 853}%
\special{pa 1635 867}%
\special{pa 1615 800}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 2415 1200 2415 1000
% 
\special{pn 13}%
\special{pa 2415 1200}%
\special{pa 2415 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2415 1000}%
\special{pa 2395 1067}%
\special{pa 2415 1053}%
\special{pa 2435 1067}%
\special{pa 2415 1000}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 2415 1000 2415 800
% 
\special{pn 13}%
\special{pa 2415 1000}%
\special{pa 2415 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2415 800}%
\special{pa 2395 867}%
\special{pa 2415 853}%
\special{pa 2435 867}%
\special{pa 2415 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3995 1400 3995 200
% 
\special{pn 8}%
\special{pa 3995 1400}%
\special{pa 3995 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5790 1400 5790 200
% 
\special{pn 8}%
\special{pa 5790 1400}%
\special{pa 5790 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3875 1280 3875 1380 5 0 0 0
% 0
\put(38.7500,-13.8000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 5930 1280 5930 1380 5 0 0 0
% $\pi$
\put(59.3000,-13.8000){\makebox(0,0){$\pi$}}%
% LINE 0 0 3 0 Black White  
% 2 4595 1200 5195 1200
% 
\special{pn 20}%
\special{pa 4595 1200}%
\special{pa 5195 1200}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 4595 1180 4295 1180
% 
\special{pn 8}%
\special{pa 4595 1180}%
\special{pa 4295 1180}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4295 1180}%
\special{pa 4362 1200}%
\special{pa 4348 1180}%
\special{pa 4362 1160}%
\special{pa 4295 1180}%
\special{fp}%
% VECTOR 1 2 3 0 Black White  
% 2 5195 1180 5495 1180
% 
\special{pn 13}%
\special{pa 5195 1180}%
\special{pa 5495 1180}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5495 1180}%
\special{pa 5428 1160}%
\special{pa 5442 1180}%
\special{pa 5428 1200}%
\special{pa 5495 1180}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1410 1200 810 1200
% 
\special{pn 8}%
\special{pa 1410 1200}%
\special{pa 810 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 600 1200 600 1200
% 
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 600 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 1200 600 1200
% 
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 600 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 1400 800 200
% 
\special{pn 8}%
\special{pa 800 1400}%
\special{pa 800 200}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1490 800 800 800
% 
\special{pn 8}%
\special{pa 1490 800}%
\special{pa 800 800}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White  
% 2 1590 400 800 400
% 
\special{pn 13}%
\special{pa 1590 400}%
\special{pa 800 400}%
\special{dt 0.045}%
% LINE 1 2 3 0 Black White  
% 2 1590 400 2390 400
% 
\special{pn 13}%
\special{pa 1590 400}%
\special{pa 2390 400}%
\special{dt 0.045}%
% LINE 0 0 3 0 Black White  
% 2 800 1200 2390 1200
% 
\special{pn 20}%
\special{pa 800 1200}%
\special{pa 2390 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3805 1200 6005 1200
% 
\special{pn 8}%
\special{pa 3805 1200}%
\special{pa 6005 1200}%
\special{fp}%
% ELLIPSE 1 2 3 0 Black White  
% 4 4910 1200 5710 800 5710 800 5710 800
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 5710 1200}%
\special{pa 5710 1213}%
\special{fp}%
\special{pa 5705 1243}%
\special{pa 5702 1255}%
\special{fp}%
\special{pa 5692 1284}%
\special{pa 5688 1294}%
\special{fp}%
\special{pa 5674 1319}%
\special{pa 5667 1329}%
\special{fp}%
\special{pa 5650 1352}%
\special{pa 5643 1361}%
\special{fp}%
\special{pa 5623 1381}%
\special{pa 5615 1389}%
\special{fp}%
\special{pa 5593 1408}%
\special{pa 5584 1415}%
\special{fp}%
\special{pa 5560 1433}%
\special{pa 5550 1440}%
\special{fp}%
\special{pa 5524 1457}%
\special{pa 5513 1463}%
\special{fp}%
\special{pa 5486 1478}%
\special{pa 5475 1483}%
\special{fp}%
\special{pa 5447 1497}%
\special{pa 5436 1501}%
\special{fp}%
\special{pa 5408 1513}%
\special{pa 5397 1517}%
\special{fp}%
\special{pa 5368 1528}%
\special{pa 5356 1532}%
\special{fp}%
\special{pa 5327 1541}%
\special{pa 5315 1545}%
\special{fp}%
\special{pa 5286 1553}%
\special{pa 5274 1556}%
\special{fp}%
\special{pa 5243 1564}%
\special{pa 5231 1567}%
\special{fp}%
\special{pa 5200 1573}%
\special{pa 5188 1575}%
\special{fp}%
\special{pa 5156 1581}%
\special{pa 5144 1583}%
\special{fp}%
\special{pa 5113 1587}%
\special{pa 5100 1588}%
\special{fp}%
\special{pa 5069 1592}%
\special{pa 5057 1593}%
\special{fp}%
\special{pa 5025 1596}%
\special{pa 5012 1597}%
\special{fp}%
\special{pa 4980 1598}%
\special{pa 4968 1599}%
\special{fp}%
\special{pa 4936 1600}%
\special{pa 4923 1600}%
\special{fp}%
\special{pa 4891 1600}%
\special{pa 4878 1600}%
\special{fp}%
\special{pa 4846 1599}%
\special{pa 4833 1598}%
\special{fp}%
\special{pa 4801 1596}%
\special{pa 4788 1595}%
\special{fp}%
\special{pa 4757 1593}%
\special{pa 4744 1591}%
\special{fp}%
\special{pa 4712 1588}%
\special{pa 4700 1586}%
\special{fp}%
\special{pa 4669 1581}%
\special{pa 4656 1579}%
\special{fp}%
\special{pa 4626 1574}%
\special{pa 4614 1571}%
\special{fp}%
\special{pa 4583 1565}%
\special{pa 4570 1562}%
\special{fp}%
\special{pa 4540 1555}%
\special{pa 4528 1551}%
\special{fp}%
\special{pa 4498 1543}%
\special{pa 4486 1539}%
\special{fp}%
\special{pa 4457 1530}%
\special{pa 4445 1525}%
\special{fp}%
\special{pa 4416 1515}%
\special{pa 4405 1510}%
\special{fp}%
\special{pa 4375 1497}%
\special{pa 4364 1492}%
\special{fp}%
\special{pa 4336 1479}%
\special{pa 4325 1473}%
\special{fp}%
\special{pa 4298 1458}%
\special{pa 4288 1451}%
\special{fp}%
\special{pa 4262 1434}%
\special{pa 4252 1427}%
\special{fp}%
\special{pa 4228 1409}%
\special{pa 4219 1402}%
\special{fp}%
\special{pa 4197 1382}%
\special{pa 4189 1374}%
\special{fp}%
\special{pa 4170 1352}%
\special{pa 4163 1343}%
\special{fp}%
\special{pa 4146 1319}%
\special{pa 4140 1308}%
\special{fp}%
\special{pa 4128 1284}%
\special{pa 4124 1273}%
\special{fp}%
\special{pa 4115 1245}%
\special{pa 4113 1233}%
\special{fp}%
\special{pa 4110 1202}%
\special{pa 4110 1189}%
\special{fp}%
\special{pa 4114 1158}%
\special{pa 4117 1146}%
\special{fp}%
\special{pa 4127 1118}%
\special{pa 4132 1108}%
\special{fp}%
\special{pa 4145 1082}%
\special{pa 4152 1072}%
\special{fp}%
\special{pa 4169 1049}%
\special{pa 4177 1040}%
\special{fp}%
\special{pa 4197 1019}%
\special{pa 4206 1010}%
\special{fp}%
\special{pa 4228 991}%
\special{pa 4238 983}%
\special{fp}%
\special{pa 4262 966}%
\special{pa 4271 959}%
\special{fp}%
\special{pa 4298 942}%
\special{pa 4309 936}%
\special{fp}%
\special{pa 4336 921}%
\special{pa 4347 916}%
\special{fp}%
\special{pa 4375 903}%
\special{pa 4387 897}%
\special{fp}%
\special{pa 4415 886}%
\special{pa 4427 881}%
\special{fp}%
\special{pa 4456 870}%
\special{pa 4468 867}%
\special{fp}%
\special{pa 4497 857}%
\special{pa 4509 854}%
\special{fp}%
\special{pa 4539 846}%
\special{pa 4551 843}%
\special{fp}%
\special{pa 4582 835}%
\special{pa 4594 832}%
\special{fp}%
\special{pa 4625 826}%
\special{pa 4637 824}%
\special{fp}%
\special{pa 4668 819}%
\special{pa 4681 817}%
\special{fp}%
\special{pa 4711 812}%
\special{pa 4724 811}%
\special{fp}%
\special{pa 4755 808}%
\special{pa 4768 806}%
\special{fp}%
\special{pa 4800 804}%
\special{pa 4813 803}%
\special{fp}%
\special{pa 4844 801}%
\special{pa 4857 801}%
\special{fp}%
\special{pa 4889 800}%
\special{pa 4902 800}%
\special{fp}%
\special{pa 4935 800}%
\special{pa 4948 800}%
\special{fp}%
\special{pa 4979 801}%
\special{pa 4992 802}%
\special{fp}%
\special{pa 5024 804}%
\special{pa 5037 805}%
\special{fp}%
\special{pa 5068 808}%
\special{pa 5081 809}%
\special{fp}%
\special{pa 5112 813}%
\special{pa 5125 815}%
\special{fp}%
\special{pa 5156 819}%
\special{pa 5169 821}%
\special{fp}%
\special{pa 5200 827}%
\special{pa 5212 830}%
\special{fp}%
\special{pa 5243 836}%
\special{pa 5255 839}%
\special{fp}%
\special{pa 5285 847}%
\special{pa 5297 850}%
\special{fp}%
\special{pa 5326 858}%
\special{pa 5338 862}%
\special{fp}%
\special{pa 5367 872}%
\special{pa 5379 876}%
\special{fp}%
\special{pa 5408 887}%
\special{pa 5419 891}%
\special{fp}%
\special{pa 5447 903}%
\special{pa 5459 909}%
\special{fp}%
\special{pa 5486 923}%
\special{pa 5497 928}%
\special{fp}%
\special{pa 5524 943}%
\special{pa 5535 950}%
\special{fp}%
\special{pa 5560 967}%
\special{pa 5570 974}%
\special{fp}%
\special{pa 5594 992}%
\special{pa 5603 1000}%
\special{fp}%
\special{pa 5624 1019}%
\special{pa 5632 1027}%
\special{fp}%
\special{pa 5651 1050}%
\special{pa 5659 1059}%
\special{fp}%
\special{pa 5675 1083}%
\special{pa 5680 1092}%
\special{fp}%
\special{pa 5692 1117}%
\special{pa 5697 1128}%
\special{fp}%
\special{pa 5705 1157}%
\special{pa 5708 1169}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3110 760 3110 860 5 0 0 0
% $\lambda_{\infty}$
\put(31.1000,-8.6000){\makebox(0,0){$\lambda_{\infty}$}}%
% STR 2 0 3 0 Black White  
% 4 4910 1000 4910 1100 5 0 0 0
% $\partial\mathcal{D}_{\infty}^{1, \pm}$
\put(49.1000,-11.0000){\makebox(0,0){$\partial\mathcal{D}_{\infty}^{1, \pm}$}}%
% ELLIPSE 2 2 3 0 Black White  
% 4 4900 1200 5510 870 5510 870 5510 870
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 5510 1200}%
\special{pa 5510 1208}%
\special{fp}%
\special{pa 5505 1241}%
\special{pa 5504 1248}%
\special{fp}%
\special{pa 5492 1280}%
\special{pa 5489 1285}%
\special{fp}%
\special{pa 5474 1312}%
\special{pa 5470 1318}%
\special{fp}%
\special{pa 5450 1343}%
\special{pa 5445 1349}%
\special{fp}%
\special{pa 5422 1370}%
\special{pa 5417 1375}%
\special{fp}%
\special{pa 5393 1395}%
\special{pa 5387 1399}%
\special{fp}%
\special{pa 5358 1418}%
\special{pa 5352 1422}%
\special{fp}%
\special{pa 5321 1439}%
\special{pa 5315 1442}%
\special{fp}%
\special{pa 5283 1457}%
\special{pa 5276 1460}%
\special{fp}%
\special{pa 5244 1472}%
\special{pa 5237 1475}%
\special{fp}%
\special{pa 5204 1486}%
\special{pa 5197 1488}%
\special{fp}%
\special{pa 5163 1498}%
\special{pa 5155 1500}%
\special{fp}%
\special{pa 5121 1508}%
\special{pa 5113 1509}%
\special{fp}%
\special{pa 5078 1516}%
\special{pa 5071 1517}%
\special{fp}%
\special{pa 5035 1522}%
\special{pa 5028 1523}%
\special{fp}%
\special{pa 4991 1526}%
\special{pa 4984 1527}%
\special{fp}%
\special{pa 4948 1529}%
\special{pa 4940 1529}%
\special{fp}%
\special{pa 4903 1530}%
\special{pa 4895 1530}%
\special{fp}%
\special{pa 4858 1529}%
\special{pa 4850 1529}%
\special{fp}%
\special{pa 4814 1527}%
\special{pa 4806 1526}%
\special{fp}%
\special{pa 4770 1522}%
\special{pa 4762 1521}%
\special{fp}%
\special{pa 4727 1516}%
\special{pa 4719 1515}%
\special{fp}%
\special{pa 4684 1509}%
\special{pa 4676 1507}%
\special{fp}%
\special{pa 4642 1499}%
\special{pa 4635 1497}%
\special{fp}%
\special{pa 4600 1487}%
\special{pa 4593 1485}%
\special{fp}%
\special{pa 4560 1474}%
\special{pa 4553 1471}%
\special{fp}%
\special{pa 4521 1459}%
\special{pa 4514 1456}%
\special{fp}%
\special{pa 4482 1440}%
\special{pa 4475 1437}%
\special{fp}%
\special{pa 4445 1420}%
\special{pa 4438 1415}%
\special{fp}%
\special{pa 4411 1397}%
\special{pa 4404 1392}%
\special{fp}%
\special{pa 4379 1371}%
\special{pa 4373 1367}%
\special{fp}%
\special{pa 4352 1345}%
\special{pa 4348 1340}%
\special{fp}%
\special{pa 4328 1314}%
\special{pa 4324 1309}%
\special{fp}%
\special{pa 4309 1282}%
\special{pa 4306 1275}%
\special{fp}%
\special{pa 4295 1244}%
\special{pa 4294 1236}%
\special{fp}%
\special{pa 4290 1201}%
\special{pa 4290 1193}%
\special{fp}%
\special{pa 4295 1159}%
\special{pa 4297 1151}%
\special{fp}%
\special{pa 4308 1120}%
\special{pa 4312 1113}%
\special{fp}%
\special{pa 4329 1084}%
\special{pa 4332 1079}%
\special{fp}%
\special{pa 4352 1055}%
\special{pa 4357 1050}%
\special{fp}%
\special{pa 4379 1028}%
\special{pa 4384 1024}%
\special{fp}%
\special{pa 4409 1004}%
\special{pa 4415 1000}%
\special{fp}%
\special{pa 4443 981}%
\special{pa 4450 977}%
\special{fp}%
\special{pa 4481 960}%
\special{pa 4487 957}%
\special{fp}%
\special{pa 4519 943}%
\special{pa 4526 939}%
\special{fp}%
\special{pa 4558 927}%
\special{pa 4565 924}%
\special{fp}%
\special{pa 4599 913}%
\special{pa 4606 911}%
\special{fp}%
\special{pa 4640 902}%
\special{pa 4648 900}%
\special{fp}%
\special{pa 4682 892}%
\special{pa 4689 890}%
\special{fp}%
\special{pa 4725 884}%
\special{pa 4732 883}%
\special{fp}%
\special{pa 4768 878}%
\special{pa 4776 877}%
\special{fp}%
\special{pa 4812 873}%
\special{pa 4819 873}%
\special{fp}%
\special{pa 4856 871}%
\special{pa 4864 871}%
\special{fp}%
\special{pa 4901 870}%
\special{pa 4909 870}%
\special{fp}%
\special{pa 4945 871}%
\special{pa 4953 871}%
\special{fp}%
\special{pa 4989 874}%
\special{pa 4997 874}%
\special{fp}%
\special{pa 5033 878}%
\special{pa 5041 879}%
\special{fp}%
\special{pa 5076 884}%
\special{pa 5084 885}%
\special{fp}%
\special{pa 5119 892}%
\special{pa 5127 894}%
\special{fp}%
\special{pa 5160 902}%
\special{pa 5168 904}%
\special{fp}%
\special{pa 5202 913}%
\special{pa 5209 915}%
\special{fp}%
\special{pa 5242 927}%
\special{pa 5249 930}%
\special{fp}%
\special{pa 5281 942}%
\special{pa 5288 945}%
\special{fp}%
\special{pa 5320 961}%
\special{pa 5327 964}%
\special{fp}%
\special{pa 5356 981}%
\special{pa 5363 985}%
\special{fp}%
\special{pa 5391 1004}%
\special{pa 5396 1008}%
\special{fp}%
\special{pa 5421 1029}%
\special{pa 5426 1033}%
\special{fp}%
\special{pa 5447 1054}%
\special{pa 5452 1059}%
\special{fp}%
\special{pa 5471 1084}%
\special{pa 5475 1090}%
\special{fp}%
\special{pa 5492 1119}%
\special{pa 5494 1126}%
\special{fp}%
\special{pa 5505 1158}%
\special{pa 5507 1165}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2310 1210 2310 1310 5 0 0 0
% $\pi$
\put(23.1000,-13.1000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 705 1210 705 1310 5 0 0 0
% $-\pi$
\put(7.0500,-13.1000){\makebox(0,0){$-\pi$}}%
\end{picture}}%


==> figure7.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(53.4000,14.0000)(2.6000,-16.0000)%
% POLYLINE 2 0 3 0 Black White  
% 4 400 1400 2400 1400 2400 1400 2400 1400
% 
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 2400 1400}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 2200 1600 2200 200 2200 200 2200 200
% 
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 2200 200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 1400 1600 1400 200 1400 200 1400 200
% 
\special{pn 8}%
\special{pa 1400 1600}%
\special{pa 1400 200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 600 200 600 1600 600 1600 600 1600
% 
\special{pn 8}%
\special{pa 600 200}%
\special{pa 600 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 400 900 2400 900 2400 900 2400 900
% 
\special{pn 8}%
\special{pa 400 900}%
\special{pa 2400 900}%
\special{fp}%
% POLYLINE 2 1 3 0 Black White  
% 4 400 400 2400 400 2400 400 2400 400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 400}%
\special{pa 464 400}%
\special{fp}%
\special{pa 529 400}%
\special{pa 593 400}%
\special{fp}%
\special{pa 658 400}%
\special{pa 722 400}%
\special{fp}%
\special{pa 787 400}%
\special{pa 851 400}%
\special{fp}%
\special{pa 916 400}%
\special{pa 980 400}%
\special{fp}%
\special{pa 1045 400}%
\special{pa 1109 400}%
\special{fp}%
\special{pa 1174 400}%
\special{pa 1238 400}%
\special{fp}%
\special{pa 1304 400}%
\special{pa 1367 400}%
\special{fp}%
\special{pa 1433 400}%
\special{pa 1496 400}%
\special{fp}%
\special{pa 1562 400}%
\special{pa 1626 400}%
\special{fp}%
\special{pa 1691 400}%
\special{pa 1755 400}%
\special{fp}%
\special{pa 1820 400}%
\special{pa 1884 400}%
\special{fp}%
\special{pa 1949 400}%
\special{pa 2013 400}%
\special{fp}%
\special{pa 2078 400}%
\special{pa 2142 400}%
\special{fp}%
\special{pa 2207 400}%
\special{pa 2271 400}%
\special{fp}%
\special{pa 2336 400}%
\special{pa 2400 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2410 210 2410 310 5 0 0 0
% $\mathbb{T}_{2b_{0}}^{1}$
\put(24.1000,-3.1000){\makebox(0,0){$\mathbb{T}_{2b_{0}}^{1}$}}%
% STR 2 0 3 0 Black White  
% 4 2010 1500 2010 1600 5 0 0 0
% $\pi$
\put(20.1000,-16.0000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1210 1500 1210 1600 5 0 0 0
% 0
\put(12.1000,-16.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 410 1500 410 1600 5 0 0 0
% $-\pi$
\put(4.1000,-16.0000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 1210 700 1210 800 5 0 0 0
% $\mathrm{i}b_{0}$
\put(12.1000,-8.0000){\makebox(0,0){$\mathrm{i}b_{0}$}}%
% STR 2 0 3 0 Black White  
% 4 1210 210 1210 310 5 0 0 0
% $\mathrm{i}2b_{0}$
\put(12.1000,-3.1000){\makebox(0,0){$\mathrm{i}2b_{0}$}}%
% LINE 3 2 3 0 Black White  
% 40 1220 400 720 900 1160 400 660 900 1100 400 610 890 1040 400 600 840 980 400 600 780 920 400 600 720 860 400 600 660 800 400 600 600 740 400 600 540 680 400 600 480 1280 400 780 900 1340 400 840 900 1390 410 900 900 1400 460 960 900 1400 520 1020 900 1400 580 1080 900 1400 640 1140 900 1400 700 1200 900 1400 760 1260 900 1400 820 1320 900
% 
\special{pn 4}%
\special{pa 1220 400}%
\special{pa 720 900}%
\special{dt 0.045}%
\special{pa 1160 400}%
\special{pa 660 900}%
\special{dt 0.045}%
\special{pa 1100 400}%
\special{pa 610 890}%
\special{dt 0.045}%
\special{pa 1040 400}%
\special{pa 600 840}%
\special{dt 0.045}%
\special{pa 980 400}%
\special{pa 600 780}%
\special{dt 0.045}%
\special{pa 920 400}%
\special{pa 600 720}%
\special{dt 0.045}%
\special{pa 860 400}%
\special{pa 600 660}%
\special{dt 0.045}%
\special{pa 800 400}%
\special{pa 600 600}%
\special{dt 0.045}%
\special{pa 740 400}%
\special{pa 600 540}%
\special{dt 0.045}%
\special{pa 680 400}%
\special{pa 600 480}%
\special{dt 0.045}%
\special{pa 1280 400}%
\special{pa 780 900}%
\special{dt 0.045}%
\special{pa 1340 400}%
\special{pa 840 900}%
\special{dt 0.045}%
\special{pa 1390 410}%
\special{pa 900 900}%
\special{dt 0.045}%
\special{pa 1400 460}%
\special{pa 960 900}%
\special{dt 0.045}%
\special{pa 1400 520}%
\special{pa 1020 900}%
\special{dt 0.045}%
\special{pa 1400 580}%
\special{pa 1080 900}%
\special{dt 0.045}%
\special{pa 1400 640}%
\special{pa 1140 900}%
\special{dt 0.045}%
\special{pa 1400 700}%
\special{pa 1200 900}%
\special{dt 0.045}%
\special{pa 1400 760}%
\special{pa 1260 900}%
\special{dt 0.045}%
\special{pa 1400 820}%
\special{pa 1320 900}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 42 1260 900 760 1400 1200 900 700 1400 1140 900 640 1400 1080 900 600 1380 1020 900 600 1320 960 900 600 1260 900 900 600 1200 840 900 600 1140 780 900 600 1080 720 900 600 1020 660 900 600 960 1320 900 820 1400 1380 900 880 1400 1400 940 940 1400 1400 1000 1000 1400 1400 1060 1060 1400 1400 1120 1120 1400 1400 1180 1180 1400 1400 1240 1240 1400 1400 1300 1300 1400 1400 1360 1360 1400
% 
\special{pn 4}%
\special{pa 1260 900}%
\special{pa 760 1400}%
\special{dt 0.045}%
\special{pa 1200 900}%
\special{pa 700 1400}%
\special{dt 0.045}%
\special{pa 1140 900}%
\special{pa 640 1400}%
\special{dt 0.045}%
\special{pa 1080 900}%
\special{pa 600 1380}%
\special{dt 0.045}%
\special{pa 1020 900}%
\special{pa 600 1320}%
\special{dt 0.045}%
\special{pa 960 900}%
\special{pa 600 1260}%
\special{dt 0.045}%
\special{pa 900 900}%
\special{pa 600 1200}%
\special{dt 0.045}%
\special{pa 840 900}%
\special{pa 600 1140}%
\special{dt 0.045}%
\special{pa 780 900}%
\special{pa 600 1080}%
\special{dt 0.045}%
\special{pa 720 900}%
\special{pa 600 1020}%
\special{dt 0.045}%
\special{pa 660 900}%
\special{pa 600 960}%
\special{dt 0.045}%
\special{pa 1320 900}%
\special{pa 820 1400}%
\special{dt 0.045}%
\special{pa 1380 900}%
\special{pa 880 1400}%
\special{dt 0.045}%
\special{pa 1400 940}%
\special{pa 940 1400}%
\special{dt 0.045}%
\special{pa 1400 1000}%
\special{pa 1000 1400}%
\special{dt 0.045}%
\special{pa 1400 1060}%
\special{pa 1060 1400}%
\special{dt 0.045}%
\special{pa 1400 1120}%
\special{pa 1120 1400}%
\special{dt 0.045}%
\special{pa 1400 1180}%
\special{pa 1180 1400}%
\special{dt 0.045}%
\special{pa 1400 1240}%
\special{pa 1240 1400}%
\special{dt 0.045}%
\special{pa 1400 1300}%
\special{pa 1300 1400}%
\special{dt 0.045}%
\special{pa 1400 1360}%
\special{pa 1360 1400}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 42 2180 400 1680 900 2120 400 1620 900 2060 400 1560 900 2000 400 1500 900 1940 400 1440 900 1880 400 1400 880 1820 400 1400 820 1760 400 1400 760 1700 400 1400 700 1640 400 1400 640 1580 400 1400 580 1520 400 1400 520 1460 400 1400 460 2200 440 1740 900 2200 500 1800 900 2200 560 1860 900 2200 620 1920 900 2200 680 1980 900 2200 740 2040 900 2200 800 2100 900 2200 860 2160 900
% 
\special{pn 4}%
\special{pa 2180 400}%
\special{pa 1680 900}%
\special{dt 0.045}%
\special{pa 2120 400}%
\special{pa 1620 900}%
\special{dt 0.045}%
\special{pa 2060 400}%
\special{pa 1560 900}%
\special{dt 0.045}%
\special{pa 2000 400}%
\special{pa 1500 900}%
\special{dt 0.045}%
\special{pa 1940 400}%
\special{pa 1440 900}%
\special{dt 0.045}%
\special{pa 1880 400}%
\special{pa 1400 880}%
\special{dt 0.045}%
\special{pa 1820 400}%
\special{pa 1400 820}%
\special{dt 0.045}%
\special{pa 1760 400}%
\special{pa 1400 760}%
\special{dt 0.045}%
\special{pa 1700 400}%
\special{pa 1400 700}%
\special{dt 0.045}%
\special{pa 1640 400}%
\special{pa 1400 640}%
\special{dt 0.045}%
\special{pa 1580 400}%
\special{pa 1400 580}%
\special{dt 0.045}%
\special{pa 1520 400}%
\special{pa 1400 520}%
\special{dt 0.045}%
\special{pa 1460 400}%
\special{pa 1400 460}%
\special{dt 0.045}%
\special{pa 2200 440}%
\special{pa 1740 900}%
\special{dt 0.045}%
\special{pa 2200 500}%
\special{pa 1800 900}%
\special{dt 0.045}%
\special{pa 2200 560}%
\special{pa 1860 900}%
\special{dt 0.045}%
\special{pa 2200 620}%
\special{pa 1920 900}%
\special{dt 0.045}%
\special{pa 2200 680}%
\special{pa 1980 900}%
\special{dt 0.045}%
\special{pa 2200 740}%
\special{pa 2040 900}%
\special{dt 0.045}%
\special{pa 2200 800}%
\special{pa 2100 900}%
\special{dt 0.045}%
\special{pa 2200 860}%
\special{pa 2160 900}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 42 2160 900 1660 1400 2100 900 1600 1400 2040 900 1540 1400 1980 900 1480 1400 1920 900 1420 1400 1860 900 1400 1360 1800 900 1400 1300 1740 900 1400 1240 1680 900 1400 1180 1620 900 1400 1120 1560 900 1400 1060 1500 900 1400 1000 1440 900 1400 940 2200 920 1720 1400 2200 980 1780 1400 2200 1040 1840 1400 2200 1100 1900 1400 2200 1160 1960 1400 2200 1220 2020 1400 2200 1280 2080 1400 2200 1340 2140 1400
% 
\special{pn 4}%
\special{pa 2160 900}%
\special{pa 1660 1400}%
\special{dt 0.045}%
\special{pa 2100 900}%
\special{pa 1600 1400}%
\special{dt 0.045}%
\special{pa 2040 900}%
\special{pa 1540 1400}%
\special{dt 0.045}%
\special{pa 1980 900}%
\special{pa 1480 1400}%
\special{dt 0.045}%
\special{pa 1920 900}%
\special{pa 1420 1400}%
\special{dt 0.045}%
\special{pa 1860 900}%
\special{pa 1400 1360}%
\special{dt 0.045}%
\special{pa 1800 900}%
\special{pa 1400 1300}%
\special{dt 0.045}%
\special{pa 1740 900}%
\special{pa 1400 1240}%
\special{dt 0.045}%
\special{pa 1680 900}%
\special{pa 1400 1180}%
\special{dt 0.045}%
\special{pa 1620 900}%
\special{pa 1400 1120}%
\special{dt 0.045}%
\special{pa 1560 900}%
\special{pa 1400 1060}%
\special{dt 0.045}%
\special{pa 1500 900}%
\special{pa 1400 1000}%
\special{dt 0.045}%
\special{pa 1440 900}%
\special{pa 1400 940}%
\special{dt 0.045}%
\special{pa 2200 920}%
\special{pa 1720 1400}%
\special{dt 0.045}%
\special{pa 2200 980}%
\special{pa 1780 1400}%
\special{dt 0.045}%
\special{pa 2200 1040}%
\special{pa 1840 1400}%
\special{dt 0.045}%
\special{pa 2200 1100}%
\special{pa 1900 1400}%
\special{dt 0.045}%
\special{pa 2200 1160}%
\special{pa 1960 1400}%
\special{dt 0.045}%
\special{pa 2200 1220}%
\special{pa 2020 1400}%
\special{dt 0.045}%
\special{pa 2200 1280}%
\special{pa 2080 1400}%
\special{dt 0.045}%
\special{pa 2200 1340}%
\special{pa 2140 1400}%
\special{dt 0.045}%
% POLYLINE 2 0 3 0 Black White  
% 4 3600 1400 5600 1400 5600 1400 5600 1400
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 5600 1400}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 5400 1600 5400 200 5400 200 5400 200
% 
\special{pn 8}%
\special{pa 5400 1600}%
\special{pa 5400 200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 4600 1600 4600 200 4600 200 4600 200
% 
\special{pn 8}%
\special{pa 4600 1600}%
\special{pa 4600 200}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3800 200 3800 1600 3800 1600 3800 1600
% 
\special{pn 8}%
\special{pa 3800 200}%
\special{pa 3800 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White  
% 4 3600 900 5600 900 5600 900 5600 900
% 
\special{pn 8}%
\special{pa 3600 900}%
\special{pa 5600 900}%
\special{fp}%
% POLYLINE 2 1 3 0 Black White  
% 4 3600 400 5600 400 5600 400 5600 400
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3600 400}%
\special{pa 3664 400}%
\special{fp}%
\special{pa 3729 400}%
\special{pa 3793 400}%
\special{fp}%
\special{pa 3858 400}%
\special{pa 3922 400}%
\special{fp}%
\special{pa 3987 400}%
\special{pa 4051 400}%
\special{fp}%
\special{pa 4116 400}%
\special{pa 4180 400}%
\special{fp}%
\special{pa 4245 400}%
\special{pa 4309 400}%
\special{fp}%
\special{pa 4374 400}%
\special{pa 4438 400}%
\special{fp}%
\special{pa 4504 400}%
\special{pa 4567 400}%
\special{fp}%
\special{pa 4633 400}%
\special{pa 4696 400}%
\special{fp}%
\special{pa 4762 400}%
\special{pa 4826 400}%
\special{fp}%
\special{pa 4891 400}%
\special{pa 4955 400}%
\special{fp}%
\special{pa 5020 400}%
\special{pa 5084 400}%
\special{fp}%
\special{pa 5149 400}%
\special{pa 5213 400}%
\special{fp}%
\special{pa 5278 400}%
\special{pa 5342 400}%
\special{fp}%
\special{pa 5407 400}%
\special{pa 5471 400}%
\special{fp}%
\special{pa 5536 400}%
\special{pa 5600 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5610 210 5610 310 5 0 0 0
% $\mathbb{T}_{2b_{0}}^{2}$
\put(56.1000,-3.1000){\makebox(0,0){$\mathbb{T}_{2b_{0}}^{2}$}}%
% STR 2 0 3 0 Black White  
% 4 5210 1500 5210 1600 5 0 0 0
% $\pi$
\put(52.1000,-16.0000){\makebox(0,0){$\pi$}}%
% STR 2 0 3 0 Black White  
% 4 4410 1500 4410 1600 5 0 0 0
% 0
\put(44.1000,-16.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3610 1500 3610 1600 5 0 0 0
% $-\pi$
\put(36.1000,-16.0000){\makebox(0,0){$-\pi$}}%
% STR 2 0 3 0 Black White  
% 4 4410 700 4410 800 5 0 0 0
% $\mathrm{i}b_{0}$
\put(44.1000,-8.0000){\makebox(0,0){$\mathrm{i}b_{0}$}}%
% STR 2 0 3 0 Black White  
% 4 4410 210 4410 310 5 0 0 0
% $\mathrm{i}2b_{0}$
\put(44.1000,-3.1000){\makebox(0,0){$\mathrm{i}2b_{0}$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1400 1450 1400 1450 1400 1450 1400
% 
\special{pn 8}%
\special{ar 1400 1400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2200 1400 2250 1400 2250 1400 2250 1400
% 
\special{pn 8}%
\special{ar 2200 1400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 4600 1400 4650 1400 4650 1400 4650 1400
% 
\special{pn 8}%
\special{ar 4600 1400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 5400 1400 5450 1400 5450 1400 5450 1400
% 
\special{pn 8}%
\special{ar 5400 1400 50 50 0.0000000 6.2831853}%
% POLYLINE 0 0 3 0 Black White  
% 4 1400 900 1400 1350 1400 1350 1400 1350
% 
\special{pn 20}%
\special{pa 1400 900}%
\special{pa 1400 1350}%
\special{fp}%
% POLYLINE 0 0 3 0 Black White  
% 4 1400 1350 1400 1400 1400 1400 1400 1400
% 
\special{pn 20}%
\special{pa 1400 1350}%
\special{pa 1400 1400}%
\special{fp}%
% POLYLINE 0 0 3 0 Black White  
% 4 2200 900 2200 1400 2200 1400 2200 1400
% 
\special{pn 20}%
\special{pa 2200 900}%
\special{pa 2200 1400}%
\special{fp}%
% POLYLINE 0 0 3 0 Black White  
% 4 4600 1400 4600 900 4600 900 4600 900
% 
\special{pn 20}%
\special{pa 4600 1400}%
\special{pa 4600 900}%
\special{fp}%
% POLYLINE 0 0 3 0 Black White  
% 4 5400 900 5400 1400 5400 1400 5400 1400
% 
\special{pn 20}%
\special{pa 5400 900}%
\special{pa 5400 1400}%
\special{fp}%
% LINE 3 2 3 0 Black White  
% 42 4500 900 4000 400 4440 900 3940 400 4380 900 3880 400 4320 900 3820 400 4260 900 3800 440 4200 900 3800 500 4140 900 3800 560 4080 900 3800 620 4020 900 3800 680 3960 900 3800 740 3900 900 3800 800 3840 900 3800 860 4560 900 4060 400 4600 880 4120 400 4600 820 4180 400 4600 760 4240 400 4600 700 4300 400 4600 640 4360 400 4600 580 4420 400 4600 520 4480 400 4600 460 4540 400
% 
\special{pn 4}%
\special{pa 4500 900}%
\special{pa 4000 400}%
\special{dt 0.045}%
\special{pa 4440 900}%
\special{pa 3940 400}%
\special{dt 0.045}%
\special{pa 4380 900}%
\special{pa 3880 400}%
\special{dt 0.045}%
\special{pa 4320 900}%
\special{pa 3820 400}%
\special{dt 0.045}%
\special{pa 4260 900}%
\special{pa 3800 440}%
\special{dt 0.045}%
\special{pa 4200 900}%
\special{pa 3800 500}%
\special{dt 0.045}%
\special{pa 4140 900}%
\special{pa 3800 560}%
\special{dt 0.045}%
\special{pa 4080 900}%
\special{pa 3800 620}%
\special{dt 0.045}%
\special{pa 4020 900}%
\special{pa 3800 680}%
\special{dt 0.045}%
\special{pa 3960 900}%
\special{pa 3800 740}%
\special{dt 0.045}%
\special{pa 3900 900}%
\special{pa 3800 800}%
\special{dt 0.045}%
\special{pa 3840 900}%
\special{pa 3800 860}%
\special{dt 0.045}%
\special{pa 4560 900}%
\special{pa 4060 400}%
\special{dt 0.045}%
\special{pa 4600 880}%
\special{pa 4120 400}%
\special{dt 0.045}%
\special{pa 4600 820}%
\special{pa 4180 400}%
\special{dt 0.045}%
\special{pa 4600 760}%
\special{pa 4240 400}%
\special{dt 0.045}%
\special{pa 4600 700}%
\special{pa 4300 400}%
\special{dt 0.045}%
\special{pa 4600 640}%
\special{pa 4360 400}%
\special{dt 0.045}%
\special{pa 4600 580}%
\special{pa 4420 400}%
\special{dt 0.045}%
\special{pa 4600 520}%
\special{pa 4480 400}%
\special{dt 0.045}%
\special{pa 4600 460}%
\special{pa 4540 400}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 40 5400 840 4960 400 5390 890 4900 400 5340 900 4840 400 5280 900 4780 400 5220 900 4720 400 5160 900 4660 400 5100 900 4610 410 5040 900 4600 460 4980 900 4600 520 4920 900 4600 580 4860 900 4600 640 4800 900 4600 700 4740 900 4600 760 4680 900 4600 820 5400 780 5020 400 5400 720 5080 400 5400 660 5140 400 5400 600 5200 400 5400 540 5260 400 5400 480 5320 400
% 
\special{pn 4}%
\special{pa 5400 840}%
\special{pa 4960 400}%
\special{dt 0.045}%
\special{pa 5390 890}%
\special{pa 4900 400}%
\special{dt 0.045}%
\special{pa 5340 900}%
\special{pa 4840 400}%
\special{dt 0.045}%
\special{pa 5280 900}%
\special{pa 4780 400}%
\special{dt 0.045}%
\special{pa 5220 900}%
\special{pa 4720 400}%
\special{dt 0.045}%
\special{pa 5160 900}%
\special{pa 4660 400}%
\special{dt 0.045}%
\special{pa 5100 900}%
\special{pa 4610 410}%
\special{dt 0.045}%
\special{pa 5040 900}%
\special{pa 4600 460}%
\special{dt 0.045}%
\special{pa 4980 900}%
\special{pa 4600 520}%
\special{dt 0.045}%
\special{pa 4920 900}%
\special{pa 4600 580}%
\special{dt 0.045}%
\special{pa 4860 900}%
\special{pa 4600 640}%
\special{dt 0.045}%
\special{pa 4800 900}%
\special{pa 4600 700}%
\special{dt 0.045}%
\special{pa 4740 900}%
\special{pa 4600 760}%
\special{dt 0.045}%
\special{pa 4680 900}%
\special{pa 4600 820}%
\special{dt 0.045}%
\special{pa 5400 780}%
\special{pa 5020 400}%
\special{dt 0.045}%
\special{pa 5400 720}%
\special{pa 5080 400}%
\special{dt 0.045}%
\special{pa 5400 660}%
\special{pa 5140 400}%
\special{dt 0.045}%
\special{pa 5400 600}%
\special{pa 5200 400}%
\special{dt 0.045}%
\special{pa 5400 540}%
\special{pa 5260 400}%
\special{dt 0.045}%
\special{pa 5400 480}%
\special{pa 5320 400}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 42 4590 1290 4200 900 4590 1350 4140 900 4560 1380 4080 900 4520 1400 4020 900 4460 1400 3960 900 4400 1400 3900 900 4340 1400 3840 900 4280 1400 3800 920 4220 1400 3800 980 4160 1400 3800 1040 4100 1400 3800 1100 4040 1400 3800 1160 3980 1400 3800 1220 3920 1400 3800 1280 3860 1400 3800 1340 4590 1230 4260 900 4590 1170 4320 900 4590 1110 4380 900 4590 1050 4440 900 4590 990 4500 900 4590 930 4560 900
% 
\special{pn 4}%
\special{pa 4590 1290}%
\special{pa 4200 900}%
\special{dt 0.045}%
\special{pa 4590 1350}%
\special{pa 4140 900}%
\special{dt 0.045}%
\special{pa 4560 1380}%
\special{pa 4080 900}%
\special{dt 0.045}%
\special{pa 4520 1400}%
\special{pa 4020 900}%
\special{dt 0.045}%
\special{pa 4460 1400}%
\special{pa 3960 900}%
\special{dt 0.045}%
\special{pa 4400 1400}%
\special{pa 3900 900}%
\special{dt 0.045}%
\special{pa 4340 1400}%
\special{pa 3840 900}%
\special{dt 0.045}%
\special{pa 4280 1400}%
\special{pa 3800 920}%
\special{dt 0.045}%
\special{pa 4220 1400}%
\special{pa 3800 980}%
\special{dt 0.045}%
\special{pa 4160 1400}%
\special{pa 3800 1040}%
\special{dt 0.045}%
\special{pa 4100 1400}%
\special{pa 3800 1100}%
\special{dt 0.045}%
\special{pa 4040 1400}%
\special{pa 3800 1160}%
\special{dt 0.045}%
\special{pa 3980 1400}%
\special{pa 3800 1220}%
\special{dt 0.045}%
\special{pa 3920 1400}%
\special{pa 3800 1280}%
\special{dt 0.045}%
\special{pa 3860 1400}%
\special{pa 3800 1340}%
\special{dt 0.045}%
\special{pa 4590 1230}%
\special{pa 4260 900}%
\special{dt 0.045}%
\special{pa 4590 1170}%
\special{pa 4320 900}%
\special{dt 0.045}%
\special{pa 4590 1110}%
\special{pa 4380 900}%
\special{dt 0.045}%
\special{pa 4590 1050}%
\special{pa 4440 900}%
\special{dt 0.045}%
\special{pa 4590 990}%
\special{pa 4500 900}%
\special{dt 0.045}%
\special{pa 4590 930}%
\special{pa 4560 900}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 40 5240 1400 4740 900 5180 1400 4680 900 5120 1400 4620 900 5060 1400 4610 950 5000 1400 4610 1010 4940 1400 4610 1070 4880 1400 4610 1130 4820 1400 4610 1190 4760 1400 4610 1250 4700 1400 4610 1310 5300 1400 4800 900 5350 1390 4860 900 5380 1360 4920 900 5390 1310 4980 900 5390 1250 5040 900 5390 1190 5100 900 5390 1130 5160 900 5390 1070 5220 900 5390 1010 5280 900 5390 950 5340 900
% 
\special{pn 4}%
\special{pa 5240 1400}%
\special{pa 4740 900}%
\special{dt 0.045}%
\special{pa 5180 1400}%
\special{pa 4680 900}%
\special{dt 0.045}%
\special{pa 5120 1400}%
\special{pa 4620 900}%
\special{dt 0.045}%
\special{pa 5060 1400}%
\special{pa 4610 950}%
\special{dt 0.045}%
\special{pa 5000 1400}%
\special{pa 4610 1010}%
\special{dt 0.045}%
\special{pa 4940 1400}%
\special{pa 4610 1070}%
\special{dt 0.045}%
\special{pa 4880 1400}%
\special{pa 4610 1130}%
\special{dt 0.045}%
\special{pa 4820 1400}%
\special{pa 4610 1190}%
\special{dt 0.045}%
\special{pa 4760 1400}%
\special{pa 4610 1250}%
\special{dt 0.045}%
\special{pa 4700 1400}%
\special{pa 4610 1310}%
\special{dt 0.045}%
\special{pa 5300 1400}%
\special{pa 4800 900}%
\special{dt 0.045}%
\special{pa 5350 1390}%
\special{pa 4860 900}%
\special{dt 0.045}%
\special{pa 5380 1360}%
\special{pa 4920 900}%
\special{dt 0.045}%
\special{pa 5390 1310}%
\special{pa 4980 900}%
\special{dt 0.045}%
\special{pa 5390 1250}%
\special{pa 5040 900}%
\special{dt 0.045}%
\special{pa 5390 1190}%
\special{pa 5100 900}%
\special{dt 0.045}%
\special{pa 5390 1130}%
\special{pa 5160 900}%
\special{dt 0.045}%
\special{pa 5390 1070}%
\special{pa 5220 900}%
\special{dt 0.045}%
\special{pa 5390 1010}%
\special{pa 5280 900}%
\special{dt 0.045}%
\special{pa 5390 950}%
\special{pa 5340 900}%
\special{dt 0.045}%
% POLYLINE 2 0 3 0 Black White  
% 6 2900 1000 2900 1200 3100 1200 3100 1000 3100 1000 3100 1000
% 
\special{pn 8}%
\special{pa 2900 1000}%
\special{pa 2900 1200}%
\special{pa 3100 1200}%
\special{pa 3100 1000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 600 1400 650 1400 650 1400 650 1400
% 
\special{pn 8}%
\special{ar 600 1400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3800 1400 3850 1400 3850 1400 3850 1400
% 
\special{pn 8}%
\special{ar 3800 1400 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 660 1370 1340 1370
% 
\special{pn 8}%
\special{pa 660 1370}%
\special{pa 1340 1370}%
\special{fp}%
\special{sh 1}%
\special{pa 1340 1370}%
\special{pa 1273 1350}%
\special{pa 1287 1370}%
\special{pa 1273 1390}%
\special{pa 1340 1370}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1470 1370 2150 1370
% 
\special{pn 8}%
\special{pa 1470 1370}%
\special{pa 2150 1370}%
\special{fp}%
\special{sh 1}%
\special{pa 2150 1370}%
\special{pa 2083 1350}%
\special{pa 2097 1370}%
\special{pa 2083 1390}%
\special{pa 2150 1370}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3860 1370 4540 1370
% 
\special{pn 8}%
\special{pa 3860 1370}%
\special{pa 4540 1370}%
\special{fp}%
\special{sh 1}%
\special{pa 4540 1370}%
\special{pa 4473 1350}%
\special{pa 4487 1370}%
\special{pa 4473 1390}%
\special{pa 4540 1370}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4650 1370 5330 1370
% 
\special{pn 8}%
\special{pa 4650 1370}%
\special{pa 5330 1370}%
\special{fp}%
\special{sh 1}%
\special{pa 5330 1370}%
\special{pa 5263 1350}%
\special{pa 5277 1370}%
\special{pa 5263 1390}%
\special{pa 5330 1370}%
\special{fp}%
% POLYLINE 0 0 3 0 Black White  
% 4 600 900 600 1400 600 1400 600 1400
% 
\special{pn 20}%
\special{pa 600 900}%
\special{pa 600 1400}%
\special{fp}%
% POLYLINE 0 0 3 0 Black White  
% 4 3800 900 3800 1400 3800 1400 3800 1400
% 
\special{pn 20}%
\special{pa 3800 900}%
\special{pa 3800 1400}%
\special{fp}%
\end{picture}}%

